Local Supersymmetry Enhancement and Black Hole Microstates

In string theory, black holes can be made from brane systems that are partially delocalized in string theory's extra dimensions. It is expected that they correspond to an ensemble of pure, horizonless microstates sourced by localized versions of this brane system. This thesis aims at studying the relationship between supersymmetric black holes and their microstates. In particular, we apply a concept called local supersymmetry enhancement to 1/4-BPS and 1/8-BPS systems that correspond to two-, three-, and four-charge black holes. This concept locally increases the number of preserved supercharges to 16 by adding dipole charges to the system. These bound states are then expected to be horizonless and describe the microstates of the black hole. First, we list all dipole charges for 1/4-BPS systems in Type II string theory. Then, we apply these to generate two structures to enhance 1/8-BPS systems, one with exclusively internal dipole charges and the other with a non-trivial shape in the non-compact dimensions. Thus, we identify the dipole charges for the microstates of various supersymmetric black holes, including new internal dipole charges for the D1-D5-P black hole and external ones for the D2-D2-D2-D6 black hole. These dipole charges reveal the local structure of the black hole's microstates and will be used in the construction of the corresponding supergravity solutions.

==> TikzDrawings/3ChargeConfigurations/HangerAnsatz/3PointedStarAnsatz.tex <==
\tikzsetnextfilename{3PointedStarAnsatz}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$P_1$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$P_2$};
    \node at (2.5,4.33) (P3) [draw, circle, minimum size = 1.5cm] {$P_3$};

    \coordinate (mid) at (2.5,1.44);

    \draw (P1) -- (mid) 
        node [near start, above left] (Q1) {$Q_1$}; % add sloped for slanted text
    \draw (P2) -- (mid) 
        node [near start, above right] (Q2) {$Q_2$};
    \draw (P3) -- (mid) 
        node [near start, right] (Q3) {$Q_3$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/HangerAnsatz/4-Charge-Hanger.tex <==
\tikzsetnextfilename{4-Charge-Hanger}
\begin{tikzpicture}
    % \draw[help lines] (0,0) grid (3,3);
    \node at (0,0) (P1) [draw, circle, minimum size = 1.0cm] {$P_1$};
    \node at (4.2,-3.1) (P2) [draw, circle, minimum size = 1.0cm] {$P_2$};
    \node at (5.8,1.3) (P3) [draw, circle, minimum size = 1.0cm] {$P_3$};
    \node at (3.2,3.9) (P4) [draw, circle, minimum size = 1.0cm] {$P_4$};
    
    \draw[black!15] (P1) -- (P2);
    \draw[black!7] (P1) -- (P3);
    \draw[black!15] (P2) -- (P3);
    \draw[black!15] (P1) -- (P4);
    \draw[black!15] (P2) -- (P4);
    \draw[black!15] (P3) -- (P4);

    \coordinate (mid) at (3.3,0.4);

    \draw (P1) -- (mid) 
        node [near start, above] (Q1) {$Q_1$}; % add sloped for slanted text
    \draw (P2) -- (mid) 
        node [near start, right] (Q2) {$Q_2$};
    \draw (P3) -- (mid) 
        node [near start, above left] (Q3) {$Q_3$};
    \draw (P4) -- (mid) 
        node [near start, left] (Q4) {$Q_4$};

    \draw[black!60] (P1) -- (P2) 
        node [near start, below, sloped] (Q5) {$Q_5$} 
        node [near end, below, sloped] (Q6) {$Q_6$};
    \draw[black!60] (P3) -- (P4) 
        node [near start, above, sloped] (Q7) {$Q_7$} 
        node [near end, above, sloped] (Q8) {$Q_8$};


\end{tikzpicture}



==> TikzDrawings/3ChargeConfigurations/HangerAnsatz/D1-D5-P-Hanger.tex <==
\tikzsetnextfilename{D1-D5-P-Hanger}
% D1-D5-P from the Double, double supertube bubble
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\D[y]{1}$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$\underset{1234y}{\D{5}}$};
    \node at (2.5,3.5) (P3) [draw, circle, minimum size = 1.5cm] {$\W[y]$};

    \coordinate (mid) at (2.5,2);
    
    
    \draw (P1) -- (mid) 
        node [near start, above left] (Q1) {$\D[\theta]{1}$};
    \draw (P2) -- (mid) 
        node [near start, above right] (Q2) {$\D[1234\theta]{5}$};
    \draw (P3) -- (mid)
        node [near start, right] (Q3) {$\W[\theta]$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q5) {$\W[\psi]$} % add sloped for slanted text
        node [near end, below, xshift=-.1cm] (Q6) {$\KKM[1234\psi;y]$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/HangerAnsatz/D1-D5-P-KKM.tex <==
\tikzsetnextfilename{D1-D5-P-KKM}
\begin{tikzpicture}
    % \draw[help lines] (0,0) grid (3,3);
    \node at (0,0) (P1) [draw, circle, minimum size = 1.0cm] {$\D[y]{1}$};
    \node at (4.2,-3.1) (P2) [draw, circle, minimum size = 1.0cm] {$\underset{y1234}{\D{5}}$};
    \node at (5.8,1.3) (P3) [draw, circle, minimum size = 1.0cm] {$\W[y]$};
    \node at (3.2,3.9) (P4) [draw, circle, minimum size = 1.0cm] {$\underset{y1234;\theta}{\KKM}$};

    \draw[black!15] (P1) -- (P2);
    \draw[black!7] (P1) -- (P3);
    \draw[black!15] (P2) -- (P3);
    \draw[black!15] (P1) -- (P4);
    \draw[black!15] (P2) -- (P4);
    \draw[black!15] (P3) -- (P4);

    \coordinate (mid) at (3.3,0.4);

    \draw (P1) -- (mid) 
        node [near start, above] (Q1) {$\D[\theta]{1}$}; % add sloped for slanted text
    \draw (P2) -- (mid) 
        node [near start, right] (Q2) {$\D[1234\theta]{5}$};
    \draw (P3) -- (mid) 
        node [near start, above left] (Q3) {$\W[\theta]$};
    \draw (P4) -- (mid) 
        node [near start, left] (Q4) {$\KKM[1234\theta;y]$};

    \draw[black!60] (P1) -- (P2) 
        node [near start, below, sloped] (Q5) {$\W[\psi]$} 
        node [near end, below, sloped] (Q6) {$\KKM[1234\psi;y]$};
    \draw[black!60] (P3) -- (P4) 
        node [near start, above, sloped] (Q7) {$\D[\phi]{1}$} 
        node [near end, above, sloped] (Q8) {$\D[1234\phi]{5}$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/HangerAnsatz/D2-D2-D2-D6.tex <==
\tikzsetnextfilename{D2-D2-D2-D6}
\begin{tikzpicture}
    % \draw[help lines] (0,0) grid (3,3);
    \node at (0,0) (P1) [draw, circle, minimum size = 1.0cm] {$\D[12]{2}$};
    \node at (4.2,-3.1) (P2) [draw, circle, minimum size = 1.0cm] {$\D[34]{2}$};
    \node at (5.8,1.3) (P3) [draw, circle, minimum size = 1.0cm] {$\D[56]{2}$};
    \node at (3.2,3.9) (P4) [draw, circle, minimum size = 1.0cm] {$\underset{123456}{\overline{\D{6}}}$};

    \draw[black!15] (P1) -- (P2);
    \draw[black!7] (P1) -- (P3);
    \draw[black!15] (P2) -- (P3);
    \draw[black!15] (P1) -- (P4);
    \draw[black!15] (P2) -- (P4);
    \draw[black!15] (P3) -- (P4);

    \coordinate (mid) at (3.3,0.4);

    \draw (P1) -- (mid) 
        node [near start, above] (Q1) {$\D[1256]{4}$}; % add sloped for slanted text
    \draw (P2) -- (mid) 
        node [near start, right] (Q2) {$\D[3456]{4}$};
    \draw (P3) -- (mid) 
        node [near start, above left] (Q3) {$\D{0}$};
    \draw (P4) -- (mid) 
        node [near start, left] (Q4) {$\D[1234]{4}$};

    \draw[black!60] (P1) -- (P2) 
        node [near start, below, sloped] (Q5) {$\NS[1256\theta]$} 
        node [near end, below, sloped] (Q6) {$\NS[3456\theta]$};
    \draw[black!60] (P3) -- (P4) 
        node [pos=0.15, above, sloped] (Q7) {$\W[\psi]$} 
        node [pos=0.65, above, sloped] (Q8) {$\NS[1234\psi]$};

\end{tikzpicture}



==> TikzDrawings/3ChargeConfigurations/HangerAnsatz/D2-D2-D2-Hanger.tex <==
\tikzsetnextfilename{D2-D2-D2-Hanger}

\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\D[12]{2}$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$\D[34]{2}$};
    \node at (2.5,3.5) (P3) [draw, circle, minimum size = 1.5cm] {$\D[56]{2}$};

    \coordinate (mid) at (2.5,2);
    
    
    \draw (P1) -- (mid) 
        node [near start, above left] (Q1) {$\D[1256]{4}$};
    \draw (P2) -- (mid) 
        node [near start, above right] (Q2) {$\D[3456]{4}$};
    \draw (P3) -- (mid)
        node [near start, right] (Q3) {$\D{0}$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q5) {$\W[\psi]$} % add sloped for slanted text
        node [near end, below] (Q6) {$\NS[1234\psi]$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/HangerAnsatz/HangerAnsatz.tex <==
\tikzsetnextfilename{HangerAnsatz}

\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$P_1$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$P_2$};
    \node at (2.5,3.5) (P3) [draw, circle, minimum size = 1.5cm] {$P_3$};

    \coordinate (mid) at (2.5,2);

    \draw (P1) -- (mid) 
        node [near start, above left] (Q1) {$Q_1$}; % add sloped for slanted text
    \draw (P2) -- (mid) 
        node [near start, above right] (Q2) {$Q_2$};
    \draw (P3) -- (mid) 
        node [near start, right] (Q3) {$Q_3$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q5) {$Q_5$} % add sloped for slanted text
        node [near end, below] (Q6) {$Q_6$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/3ChargeConfiguration.tex <==
\tikzsetnextfilename{3ChargeConfiguration}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$P_1$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$P_2$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm] {$P_3$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$Q_1$} % add sloped for slanted text
        node [near end, below] (Q2) {$Q_2$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$Q_3$} 
        node [near end, left] (Q4) {$Q_4$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$Q_5$} 
        node [near end, right] (Q6) {$Q_6$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/3ChargeCyclicSymmetry1.tex <==
\tikzsetnextfilename{3ChargeCyclicSymmetry1}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm, text opacity = 0] {$P_1$};
    \node at (P1) (P1text) {$P_1$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm, text opacity = 0] {$P_2$};
    \node at (P2) (P2text) {$P_2$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm, text opacity = 0] {$P_3$};
    \node at (P3) (P3text) {$P_3$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$Q_1$} 
        node [near end, below] (Q2) {$Q_2$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$Q_3$} 
        node [near end, left] (Q4) {$Q_4$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$Q_5$} 
        node [near end, right] (Q6) {$Q_6$};

    \draw [->] (P1text) to [bend left = 40] (Q1);
    \draw [->] (Q1) to [bend left = 40] (Q3);
    \draw [->] (Q3) to [bend left = 40] (P1text);

    \draw [->] (P2text) to [bend left = 40] (Q5);
    \draw [->] (Q5) to [bend left = 40] (Q2);
    \draw [->] (Q2) to [bend left = 40] (P2text);

    \draw [->] (P3text) to [bend left = 40] (Q4);
    \draw [->] (Q4) to [bend left = 40] (Q6);
    \draw [->] (Q6) to [bend left = 40] (P3text);
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/3ChargeCyclicSymmetry2.tex <==
\tikzsetnextfilename{3ChargeCyclicSymmetry2}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$Q_3$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$Q_2$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm] {$Q_6$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$P_1$}
        node [near end, below] (Q2) {$Q_5$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$Q_1$} 
        node [near end, left] (Q4) {$P_3$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$P_2$} 
        node [near end, right] (Q6) {$Q_4$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/3ChargeSymmetry1.tex <==
\tikzsetnextfilename{3ChargeSymmetry1}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\underline{\textcolor{ForestGreen}{P_1}}$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm, text opacity = 0] {$\underline{P_2}$};
    \node at (P2) (P2text) {$\underline{P_2}$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm, text opacity = 0] {$P_3$};
    \node at (P3) (P3text) {$P_3$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$\underline{Q_1}$} % add sloped for slanted text
        node [near end, below] (Q2) {$\underline{\textcolor{ForestGreen}{Q_2}}$};
    \draw (P1) -- (P3) 
        node [near start, left, text=ForestGreen] (Q3) {$Q_3$} 
        node [near end, left] (Q4) {$Q_4$};
    \draw (P2) -- (P3) 
        node [near start, right, text=ForestGreen] (Q5) {$Q_5$} 
        node [near end, right] (Q6) {$Q_6$};

    \draw [<->] (Q1) to [bend left = 40] (Q3);
    \draw [<->] (P2text) to [bend left = 40] (Q5);
    \draw [<->] (P3text) to [bend right = 40] (Q6);
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/3ChargeSymmetry2.tex <==
\tikzsetnextfilename{3ChargeSymmetry2}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\underline{\textcolor{ForestGreen}{P_1}}$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm, text=ForestGreen] {$Q_5$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm] {$Q_6$};

    \draw (P1) -- (P2) 
        node [near start, below, text=ForestGreen] (Q1) {$Q_3$} % add sloped for slanted text
        node [near end, below] (Q2) {$\underline{\textcolor{ForestGreen}{Q_2}}$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$\underline{Q_1}$} 
        node [near end, left] (Q4) {$Q_4$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$\underline{P_2}$} 
        node [near end, right] (Q6) {$P_3$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/D1-D5-P-2.tex <==
\tikzsetnextfilename{D1-D5-P-2}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\D[y]{1}$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$\underset{y1234}{\D{5}}$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm] {$\W[y]$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$\NS[y1234]$}
        node [near end, below] (Q2) {$\F[y]$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$\D[1]{1}$} 
        node [near end, left] (Q4) {$\W[1]$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$\F[1]$} 
        node [near end, right] (Q6) {$\D[234]{3}$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/D1-D5-P.tex <==
\tikzsetnextfilename{D1-D5-P}

\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\D[y]{1}$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$\underset{y1234}{\D{5}}$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm] {$\W[y]$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$\D[y12]{3}$} % add sloped for slanted text
        node [near end, below] (Q2) {$\D[y34]{3}$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$\D[1]{1}$} 
        node [near end, left] (Q4) {$\W[1]$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$\D[134]{3}$} 
        node [near end, right] (Q6) {$\F[2]$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/F1-D0-D4-1.tex <==
\tikzsetnextfilename{F1-D0-D4-1}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\F[y]$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$\D{0}$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm] {$\D[1234]{4}$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$\W[1]$} % add sloped for slanted text
        node [near end, below] (Q2) {$\D[y1]{2}$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$\F[2]$} 
        node [near end, left] (Q4) {$\D[y134]{4}$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$\D[12]{2}$} 
        node [near end, right] (Q6) {$\D[34]{2}$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/F1-D0-D4-2.tex <==
\tikzsetnextfilename{F1-D0-D4-2}
\begin{tikzpicture}
    % \draw[help lines] (0,0) grid (3,3);
    
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\F[y]$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm, text opacity = 0] {$\D{0}$};
    \node at (P2) (P2text) {$\D{0}$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm, text opacity = 0] {$\D[1234]{4}$};
    \node at (P3) (P3text) {$\D[1234]{4}$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$\D[y1]{2}$} % add sloped for slanted text
        node [near end, below] (Q2) {$\W[1]$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$\F[1]$} 
        node [near end, left] (Q4) {$\D[y234]{4}$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$\W[y]$} 
        node [near end, right] (Q6) {$\NS[y1234]$};

    \draw [<->, gray] (Q1) to [bend left = 40] (Q3);
    \draw [<->, gray] (P2text) to [bend left = 40] (Q5);
    \draw [<->, gray] (P3text) to [bend right = 40] (Q6);
\end{tikzpicture}


==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/F1-D0-D4-MTheoryUplift.tex <==
\tikzsetnextfilename{F1-D0-D4-MTheoryUplift}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\M[z,11]{2}$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$\W[11]$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm] {$\underset{1234,11}{\M{5}}$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$\M[z1]{2}$} % add sloped for slanted text
        node [near end, below] (Q2) {$\W[1]$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$\M[1,11]{2}$} 
        node [near end, left] (Q4) {$\M[z234,11]{5}$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$\W[z]$} 
        node [near end, right] (Q6) {$\M[z1234]{5}$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/F1-D0-D4-MarkedSymmetry.tex <==
\tikzsetnextfilename{F1-D0-D4-MarkedSymmetry}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\F[z]$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm, text opacity = 0] {$\D{0}$};
    \node at (P2) (P2text) {$\D{0}$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm, text opacity = 0] {$\D[1234]{4}$};
    \node at (P3) (P3text) {$\D[1234]{4}$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$\D[z1]{2}$} % add sloped for slanted text
        node [near end, below] (Q2) {$\W[1]$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$\F[1]$} 
        node [near end, left] (Q4) {$\D[z234]{4}$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$\W[z]$} 
        node [near end, right] (Q6) {$\NS[z1234]$};

    \draw [<->] (Q1) to [bend left = 40] (Q3);
    \draw [<->] (P2text) to [bend left = 40] (Q5);
    \draw [<->] (P3text) to [bend right = 40] (Q6);
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/NS5-D2-D6.tex <==
\tikzsetnextfilename{NS5-D2-D6}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\underset{y1234}{\NS}$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$\D[yz]{2}$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm] {$\underset{yz1234}{\D{6}}$};
    
    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$\NS[yz234]$} % add sloped for slanted text
        node [near end, below] (Q2) {$\D[y1]{2}$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$\D[y134]{4}$} 
        node [near end, left] (Q4) {$\KKM[yz134]$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$\D[yz12]{4}$} 
        node [near end, right] (Q6) {$\D[yz34]{4}$};
\end{tikzpicture}

==> TikzDrawings/3ChargeConfigurations/TriangleAnsatz/Supermaze.tex <==
\tikzsetnextfilename{Supermaze}
\begin{tikzpicture}
    \node at (0,0) (P1) [draw, circle, minimum size = 1.5cm] {$\F[y]$};
    \node at (5,0) (P2) [draw, circle, minimum size = 1.5cm] {$\W[y]$};
    \node at (2.5,-4.3) (P3) [draw, circle, minimum size = 1.5cm] {$\underset{y1234}{\NS}$};

    \draw (P1) -- (P2) 
        node [near start, below] (Q1) {$\F[1]$} % add sloped for slanted text
        node [near end, below] (Q2) {$\W[1]$};
    \draw (P1) -- (P3) 
        node [near start, left] (Q3) {$\D[y1]{2}$} 
        node [near end, left] (Q4) {$\D[y234]{4}$};
    \draw (P2) -- (P3) 
        node [near start, right] (Q5) {$\D{0}$} 
        node [near end, right] (Q6) {$\D[1234]{4}$};
\end{tikzpicture}

==> TikzDrawings/DualityMaps/DualityMap.tex <==
\tikzsetnextfilename{DualityMap}
\begin{tikzpicture}
    % P/F1 Dp scope
    \begin{scope}[node distance = 3cm and 3.2cm]
        % nodes P Dp
        \node (PD1) [IIB, on grid] {$\W \parallel \D{1}$ (1)};
        \node (PD2) [IIA, on grid, right = of PD1] {$\W \parallel \D{2}$ (1)};
        \node (PD3) [IIB, on grid, right = of PD2] {$\W \parallel \D{3}$ (1)};
        \node (PD4) [IIA, on grid, right = of PD3] {$\W \parallel \D{4}$ (1)};
        \node (PD5) [IIB, on grid, right = of PD4] {$\W \parallel \D{5}$ (1)};
        \node (PD6) [IIA, on grid, right = of PD5] {$\W \parallel \D{6}$ (1)};
        \node (PD7) [IIB, on grid, right = of PD6] {$\W \parallel \D{7}$ (1)};
        \node (PD8) [IIA, on grid, right = of PD7] {$\W \parallel \D{8}$ (1)};
        \node (PD9) [IIB, on grid, right = of PD8] {$\W \parallel \D{9}$ (1)};
        % arrows between P Dp and P Dp+1
        \draw [TDuality] (PD1) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (PD2);
        \draw [TDuality] (PD2) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (PD1);
        \draw [TDuality] (PD2) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (PD3);
        \draw [TDuality] (PD3) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (PD2);
        \draw [TDuality] (PD3) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (PD4);
        \draw [TDuality] (PD4) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (PD3);
        \draw [TDuality] (PD4) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (PD5);
        \draw [TDuality] (PD5) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (PD4);
        \draw [TDuality] (PD5) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (PD6);
        \draw [TDuality] (PD6) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (PD5);
        \draw [TDuality] (PD6) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (PD7);
        \draw [TDuality] (PD7) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (PD6);
        \draw [TDuality] (PD7) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (PD8);
        \draw [TDuality] (PD8) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (PD7);
        \draw [TDuality] (PD8) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (PD9);
        \draw [TDuality] (PD9) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (PD8);
        
        % nodes F1 Dp
        \node (F1D0) [IIA, on grid, below = of PD1] {$\F \perp \D{0}$ (0)};
        \node (F1D1) [IIB, on grid, right = of F1D0] {$\F \perp \D{1}$ (0)};
        \node (F1D2) [IIA, on grid, right = of F1D1] {$\F \perp \D{2}$ (0)};
        \node (F1D3) [IIB, on grid, right = of F1D2] {$\F \perp \D{3}$ (0)};
        \node (F1D4) [IIA, on grid, right = of F1D3] {$\F \perp \D{4}$ (0)};
        \node (F1D5) [IIB, on grid, right = of F1D4] {$\F \perp \D{5}$ (0)};
        \node (F1D6) [IIA, on grid, right = of F1D5] {$\F \perp \D{6}$ (0)};
        \node (F1D7) [IIB, on grid, right = of F1D6] {$\F \perp \D{7}$ (0)};
        \node (F1D8) [IIA, on grid, right = of F1D7] {$\F \perp \D{8}$ (0)};
        % arrows between F1 Dp and F1 Dp+1
        \draw [TDuality] (F1D0) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (F1D1);
        \draw [TDuality] (F1D1) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (F1D0);
        \draw [TDuality] (F1D1) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (F1D2);
        \draw [TDuality] (F1D2) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (F1D1);
        \draw [TDuality] (F1D2) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (F1D3);
        \draw [TDuality] (F1D3) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (F1D2);
        \draw [TDuality] (F1D3) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (F1D4);
        \draw [TDuality] (F1D4) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (F1D3);
        \draw [TDuality] (F1D4) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (F1D5);
        \draw [TDuality] (F1D5) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (F1D4);
        \draw [TDuality] (F1D5) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (F1D6);
        \draw [TDuality] (F1D6) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (F1D5);
        \draw [TDuality] (F1D6) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (F1D7);
        \draw [TDuality] (F1D7) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (F1D6);
        \draw [TDuality] (F1D7) to [bend left = 7] node[anchor=south] {$T_{\perp}$} (F1D8);
        \draw [TDuality] (F1D8) to [bend left = 7] node[anchor=north] {$T_{\dashv}$} (F1D7);
        % arrows between P Dp and F1 Dp-1
        \foreach \x in {1,...,9}
        {
            \pgfmathtruncatemacro{\y}{\x - 1}
            \draw [TDuality] ([xshift=.1cm]PD\x .south) to [bend left = 10] node[anchor=west] {$T_{\parallel}$} ([xshift=.1cm]F1D\y .north);
            \draw [TDuality] ([xshift=-.1cm]F1D\y .north) to [bend left = 10] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]PD\x .south);
        }
    \end{scope}

    % Dp KKM/NS5/KKM* scope
    \begin{scope}[node distance = 3cm and 3.6cm, xshift = 29.6cm]
        % nodes Dp KKM
        \node (D0KKM) [IIA, on grid] {$\D{0} \parallel \KKM$ (0)};
        \node (D1KKM) [IIB, on grid, below = of D0KKM] {$\D{1} \parallel \KKM$ (1)};
        \node (D2KKM) [IIA, on grid, below = of D1KKM] {$\D{2} \parallel \KKM$ (2)};
        \node (D3KKM) [IIB, on grid, below = of D2KKM] {$\D{3} \parallel \KKM$ (3)};
        \node (D4KKM) [IIA, on grid, below = of D3KKM] {$\D{4} \parallel \KKM$ (4)};
        \node (D5KKM) [IIB, on grid, below = of D4KKM] {$\D{5} \parallel \KKM$ (5)};
        % arrows between Dp KKM and Dp+1 KKM
        \foreach \x in {0,...,4}
        {
            \pgfmathtruncatemacro{\y}{\x + 1}
            \draw [TDuality] ([xshift=.1cm]D\x KKM.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D\y KKM.north);
            \draw [TDuality] ([xshift=-.1cm]D\y KKM.north) to [bend left = 7] node[anchor=east] {$T_{\parallel}$} ([xshift=-.1cm]D\x KKM.south);
        }

        % nodes Dp NS5
        \node (D1NS5) [IIB, on grid, right = of D0KKM] {$\D{1} \perp \NS$ (0)};
        \node (D2NS5) [IIA, on grid, below = of D1NS5] {$\D{2} \perp \NS$ (1)};
        \node (D3NS5) [IIB, on grid, below = of D2NS5] {$\D{3} \perp \NS$ (2)};
        \node (D4NS5) [IIA, on grid, below = of D3NS5] {$\D{4} \perp \NS$ (3)};
        \node (D5NS5) [IIB, on grid, below = of D4NS5] {$\D{5} \perp \NS$ (4)};
        \node (D6NS5) [IIA, on grid, below = of D5NS5] {$\D{6} \parallel \NS$ (5)};
        % arrows between Dp NS5 and Dp+1 NS5
        \foreach \x in {1,...,5}
        {
            \pgfmathtruncatemacro{\y}{\x + 1}
            \draw [TDuality] ([xshift=.1cm]D\x NS5.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D\y NS5.north);
            \draw [TDuality] ([xshift=-.1cm]D\y NS5.north) to [bend left = 7] node[anchor=east] {$T_{\parallel}$} ([xshift=-.1cm]D\x NS5.south);
        }
        % arrows between Dp KKM and Dp+1 NS5
        \foreach \x in {0,...,5}
        {
            \pgfmathtruncatemacro{\y}{\x + 1}
            \draw [TDuality] ([yshift=.1cm]D\x KKM.east) to [bend left = 7] node[anchor=south] {$T_{\dashv*}$} ([yshift=.1cm]D\y NS5.west);
            \draw [TDuality] ([yshift=-.1cm]D\y NS5.west) to [bend left = 7] node[anchor=north] {$T_{\vdash}$} ([yshift=-.1cm]D\x KKM.east);
        }

        % nodes Dp KKM *
        \node (D2KKM*) [IIA, on grid, right = of D1NS5] {$\D{2} \perp \KKM$ (0)*};
        \node (D3KKM*) [IIB, on grid, below = of D2KKM*] {$\D{3} \perp \KKM$ (1)*};
        \node (D4KKM*) [IIA, on grid, below = of D3KKM*] {$\D{4} \perp \KKM$ (2)*};
        \node (D5KKM*) [IIB, on grid, below = of D4KKM*] {$\D{5} \perp \KKM$ (3)*};
        \node (D6KKM*) [IIA, on grid, below = of D5KKM*] {$\D{6} \perp \KKM$ (4)*};
        \node (D7KKM*) [IIB, on grid, below = of D6KKM*] {$\D{7} \parallel \KKM$ (5)*};
        % arrows between Dp KKM * and Dp+1 KKM *
        \foreach \x in {2,...,6}
        {
            \pgfmathtruncatemacro{\y}{\x + 1}
            \draw [TDuality] ([xshift=.1cm]D\x KKM*.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D\y KKM*.north);
            \draw [TDuality] ([xshift=-.1cm]D\y KKM*.north) to [bend left = 7] node[anchor=east] {$T_{\parallel}$} ([xshift=-.1cm]D\x KKM*.south);
        }
        % arrows between Dp KKM and Dp+1 NS5
        \foreach \x in {1,...,6}
        {
            \pgfmathtruncatemacro{\y}{\x + 1}
            \draw [TDuality] ([yshift=.1cm]D\x NS5.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D\y KKM*.west);
            \draw [TDuality] ([yshift=-.1cm]D\y KKM*.west) to [bend left = 7] node[anchor=north] {$T_{\parallel*}$} ([yshift=-.1cm]D\x NS5.east);
        }
    \end{scope}

    % Dp Dq scope
    \begin{scope}[node distance = 3cm and 3.2cm, yshift = -9cm]
        % nodes m=0 Dp Dq
        \node (D0D4) [IIA, on grid] {$\D{0} \parallel \D{4}$ (0)};
        \node (D1D3) [IIB, on grid, below = of D0D4] {$\D{1} \perp \D{3}$ (0)};
        \node (D2D2) [IIA, on grid, below = of D1D3] {$\D{2} \perp \D{2}$ (0)};
        % arrows between m=0 Dp Dq and m=0 Dp+1 Dq-1
        \draw [TDuality] ([xshift=.1cm]D0D4.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D1D3.north);
        \draw [TDuality] ([xshift=-.1cm]D1D3.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D0D4.south);
        \draw [TDuality] ([xshift=.1cm]D1D3.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D2D2.north);
        \draw [TDuality] ([xshift=-.1cm]D2D2.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D1D3.south);
        \draw [TDuality] ([xshift=-.7cm]D2D2.north) to [bend left = 25] node[anchor=east] {$T_{\dashv,\leftrightarrow}$} ([xshift=-.7cm]D1D3.south);

        % nodes m=1 Dp Dq
        \node (D1D5) [IIB, on grid, right = of D0D4] {$\D{1} \parallel \D{5}$ (1)};
        \node (D2D4) [IIA, on grid, below = of D1D5] {$\D{2} \perp \D{4}$ (1)};
        \node (D3D3) [IIB, on grid, below = of D2D4] {$\D{3} \perp \D{3}$ (1)};
        % arrows between m=1 Dp Dq and m=1 Dp+1 Dq-1
        \draw [TDuality] ([xshift=.1cm]D1D5.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D2D4.north);
        \draw [TDuality] ([xshift=-.1cm]D2D4.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D1D5.south);
        \draw [TDuality] ([xshift=.1cm]D2D4.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D3D3.north);
        \draw [TDuality] ([xshift=-.1cm]D3D3.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D2D4.south);
        \draw [TDuality] ([xshift=-.7cm]D3D3.north) to [bend left = 25] node[anchor=east] {$T_{\dashv,\leftrightarrow}$} ([xshift=-.7cm]D2D4.south);
        % arrows between m=0 Dp Dq and m=1 Dp+1 Dq+1
        \draw [TDuality] ([yshift=.1cm]D0D4.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D1D5.west);
        \draw [TDuality] ([yshift=-.1cm]D1D5.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D0D4.east);
        \draw [TDuality] ([yshift=.1cm]D1D3.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D2D4.west);
        \draw [TDuality] ([yshift=-.1cm]D2D4.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D1D3.east);
        \draw [TDuality] ([yshift=.1cm]D2D2.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D3D3.west);
        \draw [TDuality] ([yshift=-.1cm]D3D3.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D2D2.east);

        % nodes m=2 Dp Dq
        \node (D2D6) [IIA, on grid, right = of D1D5] {$\D{2} \parallel \D{6}$ (2)};
        \node (D3D5) [IIB, on grid, below = of D2D6] {$\D{3} \perp \D{5}$ (2)};
        \node (D4D4) [IIA, on grid, below = of D3D5] {$\D{4} \perp \D{4}$ (2)};
        % arrows between m=2 Dp Dq and m=2 Dp+1 Dq-1
        \draw [TDuality] ([xshift=.1cm]D2D6.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D3D5.north);
        \draw [TDuality] ([xshift=-.1cm]D3D5.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D2D6.south);
        \draw [TDuality] ([xshift=.1cm]D3D5.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D4D4.north);
        \draw [TDuality] ([xshift=-.1cm]D4D4.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D3D5.south);
        \draw [TDuality] ([xshift=-.7cm]D4D4.north) to [bend left = 25] node[anchor=east] {$T_{\dashv,\leftrightarrow}$} ([xshift=-.7cm]D3D5.south);
        % arrows between m=1 Dp Dq and m=2 Dp+1 Dq+1
        \draw [TDuality] ([yshift=.1cm]D1D5.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D2D6.west);
        \draw [TDuality] ([yshift=-.1cm]D2D6.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D1D5.east);
        \draw [TDuality] ([yshift=.1cm]D2D4.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D3D5.west);
        \draw [TDuality] ([yshift=-.1cm]D3D5.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D2D4.east);
        \draw [TDuality] ([yshift=.1cm]D3D3.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D4D4.west);
        \draw [TDuality] ([yshift=-.1cm]D4D4.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D3D3.east);

        % nodes m=3 Dp Dq
        \node (D3D7) [IIB, on grid, right = of D2D6] {$\D{3} \parallel \D{7}$ (3)};
        \node (D4D6) [IIA, on grid, below = of D3D7] {$\D{4} \perp \D{6}$ (3)};
        \node (D5D5) [IIB, on grid, below = of D4D6] {$\D{5} \perp \D{5}$ (3)};
        % arrows between m=3 Dp Dq and m=3 Dp+1 Dq-1
        \draw [TDuality] ([xshift=.1cm]D3D7.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D4D6.north);
        \draw [TDuality] ([xshift=-.1cm]D4D6.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D3D7.south);
        \draw [TDuality] ([xshift=.1cm]D4D6.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D5D5.north);
        \draw [TDuality] ([xshift=-.1cm]D5D5.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D4D6.south);
        \draw [TDuality] ([xshift=-.7cm]D5D5.north) to [bend left = 25] node[anchor=east] {$T_{\dashv,\leftrightarrow}$} ([xshift=-.7cm]D4D6.south);
        % arrows between m=2 Dp Dq and m=3 Dp+1 Dq+1
        \draw [TDuality] ([yshift=.1cm]D2D6.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D3D7.west);
        \draw [TDuality] ([yshift=-.1cm]D3D7.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D2D6.east);
        \draw [TDuality] ([yshift=.1cm]D3D5.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D4D6.west);
        \draw [TDuality] ([yshift=-.1cm]D4D6.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D3D5.east);
        \draw [TDuality] ([yshift=.1cm]D4D4.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D5D5.west);
        \draw [TDuality] ([yshift=-.1cm]D5D5.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D4D4.east);

        % nodes m=4 Dp Dq
        \node (D4D8) [IIA, on grid, right = of D3D7] {$\D{4} \parallel \D{8}$ (4)};
        \node (D5D7) [IIB, on grid, below = of D4D8] {$\D{5} \perp \D{7}$ (4)};
        \node (D6D6) [IIA, on grid, below = of D5D7] {$\D{6} \perp \D{6}$ (4)};
        % arrows between m=3 Dp Dq and m=3 Dp+1 Dq-1
        \draw [TDuality] ([xshift=.1cm]D4D8.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D5D7.north);
        \draw [TDuality] ([xshift=-.1cm]D5D7.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D4D8.south);
        \draw [TDuality] ([xshift=.1cm]D5D7.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D6D6.north);
        \draw [TDuality] ([xshift=-.1cm]D6D6.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D5D7.south);
        \draw [TDuality] ([xshift=-.7cm]D6D6.north) to [bend left = 25] node[anchor=east] {$T_{\dashv,\leftrightarrow}$} ([xshift=-.7cm]D5D7.south);
        % arrows between m=2 Dp Dq and m=3 Dp+1 Dq+1
        \draw [TDuality] ([yshift=.1cm]D3D7.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D4D8.west);
        \draw [TDuality] ([yshift=-.1cm]D4D8.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D3D7.east);
        \draw [TDuality] ([yshift=.1cm]D4D6.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D5D7.west);
        \draw [TDuality] ([yshift=-.1cm]D5D7.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D4D6.east);
        \draw [TDuality] ([yshift=.1cm]D5D5.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D6D6.west);
        \draw [TDuality] ([yshift=-.1cm]D6D6.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D5D5.east);

        % nodes m=5 Dp Dq
        \node (D5D9) [IIB, on grid, right = of D4D8] {$\D{5} \parallel \D{9}$ (5)};
        \node (D6D8) [IIA, on grid, below = of D5D9] {$\D{6} \perp \D{8}$ (5)};
        \node (D7D7) [IIB, on grid, below = of D6D8] {$\D{7} \perp \D{7}$ (5)};
        % arrows between m=3 Dp Dq and m=3 Dp+1 Dq-1
        \draw [TDuality] ([xshift=.1cm]D5D9.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D6D8.north);
        \draw [TDuality] ([xshift=-.1cm]D6D8.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D5D9.south);
        \draw [TDuality] ([xshift=.1cm]D6D8.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]D7D7.north);
        \draw [TDuality] ([xshift=-.1cm]D7D7.north) to [bend left = 7] node[anchor=east] {$T_{\vdash}$} ([xshift=-.1cm]D6D8.south);
        \draw [TDuality] ([xshift=-.7cm]D7D7.north) to [bend left = 25] node[anchor=east] {$T_{\dashv,\leftrightarrow}$} ([xshift=-.7cm]D6D8.south);
        % arrows between m=2 Dp Dq and m=3 Dp+1 Dq+1
        \draw [TDuality] ([yshift=.1cm]D4D8.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D5D9.west);
        \draw [TDuality] ([yshift=-.1cm]D5D9.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D4D8.east);
        \draw [TDuality] ([yshift=.1cm]D5D7.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D6D8.west);
        \draw [TDuality] ([yshift=-.1cm]D6D8.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D5D7.east);
        \draw [TDuality] ([yshift=.1cm]D6D6.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]D7D7.west);
        \draw [TDuality] ([yshift=-.1cm]D7D7.west) to [bend left = 7] node[anchor=north] {$T_{\parallel}$} ([yshift=-.1cm]D6D6.east);
    \end{scope}

    % P/F1 NS5/KKM scope
    \begin{scope}[node distance = 3cm and 3.5cm, xshift=20.6cm, yshift = -6cm]
        % nodes P/F1 NS5/KKM
        \node (PNS5) [IIAB, on grid] {$\W \parallel \NS$ (1)};
        \node (PKKM) [IIAB, on grid, right = of PNS5] {$\W \parallel \KKM$ (1)};
        \node (F1NS5) [IIAB, on grid, below = of PNS5] {$\F \parallel \NS$ (1)};
        \node (F1KKM) [IIAB, on grid, below = of PKKM] {$\F \parallel \KKM$ (1)};
        % arrows between P Dp and P Dp+1
        \draw [TDuality] ([yshift=.1cm]PNS5.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]PKKM.west);
        \draw [TDuality] ([yshift=-.1cm]PKKM.west) to [bend left = 7] node[anchor=north] {$T_{\dashv*}$} ([yshift=-.1cm]PNS5.east);
        \draw [TDuality] ([xshift=.1cm]PNS5.south) to [bend left = 7] node[anchor=west] {$T_{\parallel}$} ([xshift=.1cm]F1NS5.north);
        \draw [TDuality] ([xshift=-.1cm]F1NS5.north) to [bend left = 7] node[anchor=east] {$T_{\parallel}$} ([xshift=-.1cm]PNS5.south);
        \draw [TDuality] ([xshift=.1cm]PKKM.south) to [bend left = 7] node[anchor=west] {$T_{\parallel}$} ([xshift=.1cm]F1KKM.north);
        \draw [TDuality] ([xshift=-.1cm]F1KKM.north) to [bend left = 7] node[anchor=east] {$T_{\parallel}$} ([xshift=-.1cm]PKKM.south);
        \draw [TDuality] ([yshift=.1cm]F1NS5.east) to [bend left = 7] node[anchor=south] {$T_{\perp}$} ([yshift=.1cm]F1KKM.west);
        \draw [TDuality] ([yshift=-.1cm]F1KKM.west) to [bend left = 7] node[anchor=north] {$T_{\dashv*}$} ([yshift=-.1cm]F1NS5.east);
    \end{scope}

    % NS5/KKM KKM scope
    \begin{scope}[node distance = 3cm and 4cm, xshift=20.4cm, yshift = -12cm]
        % nodes P/F1 NS5/KKM
        \node (NS5NS5) [IIAB, on grid] {$\NS \perp \NS$ (3)};
        \node (NS5KKM*) [IIAB, on grid, right = of NS5NS5] {$\NS \perp \KKM$ (3)*};
        \node (KKMKKM) [IIAB, on grid, below = of NS5NS5] {$\KKM \perp \KKM$ (3)};
        \node (KKMKKM**) [IIAB, on grid, below = of NS5KKM*] {$\KKM \perp \KKM$ (3)**};
        % arrows between P Dp and P Dp+1
        \draw [TDuality] ([yshift=.1cm]NS5NS5.east) to [bend left = 7] node[anchor=south] {$T_{\vdash}$} ([yshift=.1cm]NS5KKM*.west);
        \draw [TDuality] ([yshift=-.1cm]NS5KKM*.west) to [bend left = 7] node[anchor=north] {$T_{\parallel*}$} ([yshift=-.1cm]NS5NS5.east);
        % \draw [TDuality] (NS5NS5) -- node[anchor=south] {$T_{\perp}$} (NS5KKM*);
        \draw [TDuality] ([xshift=.1cm]NS5NS5.south) to [bend left = 7] node[anchor=west] {$T_{\parallel}$} ([xshift=.1cm]KKMKKM.north);
        \draw [TDuality] ([xshift=-.1cm]KKMKKM.north) to [bend left = 7] node[anchor=east] {$T_{*\parallel*}$} ([xshift=-.1cm]NS5NS5.south);
        % \draw [TDuality] (NS5NS5) -- node[anchor=west] {$T_{\perp}$} (KKMKKM);
        \draw [TDuality] ([xshift=.1cm]NS5KKM*.south) to [bend left = 7] node[anchor=west] {$T_{\dashv}$} ([xshift=.1cm]KKMKKM**.north);
        \draw [TDuality] ([xshift=-.1cm]KKMKKM**.north) to [bend left = 7] node[anchor=east] {$T_{*\parallel}$} ([xshift=-.1cm]NS5KKM*.south);
        \draw [TDuality] ([xshift=-.7cm]KKMKKM**.north) to [bend left = 25] node[anchor=east] {$T_{\parallel*,\leftrightarrow}$} ([xshift=-.7cm]NS5KKM*.south);
    \end{scope}

    % special nodes
    \node (PF1) [IIAB, on grid, below = 6cm of PD1] {$\W \parallel \F$ (1)};
    \draw [TDuality] (PF1) to [loop right] node[anchor=west] {$T_{\parallel,\leftrightarrow}$} ();
    \node (NS5KKM) [IIAB, on grid, below = 3cm of D5KKM] {$\NS \parallel \KKM$ (5)};
    \draw [TDuality] (NS5KKM) to [loop right] node[anchor=west] {$T_{\dashv*,\leftrightarrow}$} ();

    % S duality arrows
    \begin{scope}
        \draw [SDuality] (D1D3) to [bend left = 20] node[anchor=north west] {$S$} (F1D3.south west);
        \draw [SDuality] (D1D5) to [bend left = 30] node[anchor=north] {$S$} (F1NS5);
        % \draw [SDuality] (D3D5.north east) to [bend left = 16] node[anchor=north] {$S$} (D3NS5.south west);
        \draw [SDuality] ([xshift=.5cm]D3D5.north) to [out=75,in=168] node[anchor=north east] {$S$} ([xshift=-.2cm]D3NS5.north);
        \draw [SDuality] (D5D5) to [bend left = 10] node[anchor=north,yshift=0.1cm] {$S$} (NS5NS5.south west);
        
        \draw [SDuality] (PD1.south west) to [bend right = 15] node[anchor=east] {$S$} (PF1.north west);
        \draw [SDuality] (PD5) to [bend left = 30] node[anchor=south,yshift=0.1cm] {$S$} (PNS5);
        \draw [SDuality] (F1D5.north east) to [bend left = 5] node[anchor=north] {$S$} (D1NS5.south west);
        
        \draw [SDuality] (D1KKM.south west) to [bend left = 20] node[anchor=west] {$S$} (F1KKM);
        \draw [SDuality] (D5KKM*.south west) to [bend right = 10] node[anchor=north west] {$S$} (NS5KKM*.north east);
        \draw [SDuality] (D5KKM) to [bend left = 20] node[anchor=west] {$S$} (NS5KKM);

        \draw [SDuality] (D3D3) to [loop below] node[anchor=north] {$S$} ();
        \draw [SDuality] (F1D1) to [loop below] node[anchor=north] {$S_{\leftrightarrow}$} ();
        \draw [SDuality] (PD3) to [loop above] node[anchor=south] {$S$} ();
        \draw [SDuality] (D3KKM*) to [loop right] node[anchor=west] {$S$} ();
        \draw [SDuality] (D3KKM) to [loop left] node[anchor=east] {$S$} ();
        \draw [SDuality] (D5NS5) to [out=30, in=50, loop] node[anchor=south west] {$S_{\leftrightarrow}$} ();
        
    \end{scope}
\end{tikzpicture}


==> TikzDrawings/LSEs/Dp-Dq-Configurations.tex <==
\tikzsetnextfilename{DpDqConfigurations}
\begin{tikzpicture}[node distance = 8cm and 5.5cm]
    % nodes m=0 Dp Dq
    \node (D0D4) [IIA, on grid,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D{0} \parallel \D[1234]{4}$ (0) \nodepart{second} 
        $\W[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\D[12]{2} \perp \D[34]{2}$ \\ 
        $\D[56]{2} \parallel \D[123456]{6}$ \\ 
        $\D[125678]{6} \perp \D[345678]{6}$
    };
    \node (D1D3) [IIB, on grid, below = of D0D4,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[1]{1} \perp \D[234]{3}$ (0) \nodepart{second} 
        $\W[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \KKM[34567]$ \\ 
        $\D[2]{1} \perp \D[134]{3}$ \\ 
        $\D[156]{3} \perp \D[23456]{5}$ \\ 
        $\D[25678]{5} \perp \D[1345678]{7}$ 
    };
    \node (D2D2) [IIA, on grid, below = of D1D3,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[12]{2} \perp \D[34]{2}$ (0) \nodepart{second} 
        $\W[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\KKM[13567] \perp \KKM[24567]$ \\ 
        $\D{0} \parallel \D[1234]{4}$ \\ 
        $\D[23]{2} \perp \D[14]{2}$ \\ 
        $\D[1256]{4} \perp \D[3456]{4}$ \\ 
        $\D[5678]{4} \parallel \D[12345678]{8}$ \\ 
        $\D[135678]{6} \perp \D[245678]{6}$
    };
    % arrows between m=0 Dp Dq and m=0 Dp+1 Dq-1
    \draw [TDuality, <->] (D0D4.south) to node[anchor=west] {$T_{1}$} (D1D3.north);
    \draw [TDuality, <->] (D1D3.south) to node[anchor=west] {$T_{2}$} (D2D2.north);


    % nodes m=1 Dp Dq
    \node (D1D5) [IIB, on grid, right = of D0D4,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[5]{1} \parallel \D[12345]{5}$ (1) \nodepart{second} 
        $\W[6] \parallel \KKM[12346]$ \\ 
        $\F[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\KKM[12678] \perp \KKM[34678]$ \\ 
        $\D[6]{1} \parallel \D[12346]{5}$ \\ 
        $\D[125]{3} \perp \D[345]{3}$ \\ 
        $\D[567]{3} \parallel \D[1234567]{7}$ \\ 
        $\D[12678]{5} \perp \D[34678]{5}$ \\ 
        $\D[1256789]{7} \perp \D[3456789]{7}$ 
    };
    \node (D2D4) [IIA, on grid, below = of D1D5,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[15]{2} \perp \D[2345]{4}$ (1) \nodepart{second} 
        $\W[6] \parallel \KKM[12346]$ \\ 
        $\F[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \KKM[34567]$ \\ 
        $\NS[34678] \perp \KKM[12678]$ \\
        $\D[25]{2} \perp \D[1345]{4}$ \\ 
        $\D[16]{2} \perp \D[2346]{4}$ \\ 
        $\D[1567]{4} \perp \D[234567]{6}$ \\ 
        $\D[2678]{4} \perp \D[134678]{6}$ \\ 
        $\D[256789]{6} \perp \D[13456789]{8}$ 
    };
    \node (D3D3) [IIB, on grid, below = of D2D4,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[125]{3} \perp \D[345]{3}$ (1) \nodepart{second} 
        $\W[6] \parallel \KKM[12346]$ \\ 
        $\F[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\NS[13678] \perp \NS[24678]$ \\ 
        $\KKM[13567] \perp \KKM[24567]$ \\ 
        $\KKM[12789] \perp \KKM[34789]$ \\ 
        $\D[5]{1} \parallel \D[12345]{5}$ \\ 
        $\D[135]{3} \perp \D[245]{3}$ \\ 
        $\D[126]{3} \perp \D[346]{3}$ \\ 
        $\D[678]{3} \parallel \D[1234678]{7}$ \\ 
        $\D[12567]{5} \perp \D[34567]{5}$ \\ 
        $\D[13678]{5} \perp \D[24678]{5}$ \\ 
        $\D[56789]{5} \parallel \D[123456789]{9}$ \\ 
        $\D[1356789]{7} \perp \D[2456789]{7}$ 
    };
    % arrows between m=1 Dp Dq and m=1 Dp+1 Dq-1
    \draw [TDuality, <->] (D1D5.south) to node[anchor=west] {$T_{1}$} (D2D4.north);
    \draw [TDuality, <->] (D2D4.south) to node[anchor=west] {$T_{2}$} (D3D3.north);
    % arrows between m=0 Dp Dq and m=1 Dp+1 Dq+1
    \draw [TDuality,<->] (D0D4.east) to node[anchor=south] {$T_{5}$} (D1D5.west);
    \draw [TDuality,<->] (D1D3.east) to node[anchor=south] {$T_{5}$} (D2D4.west);
    \draw [TDuality,<->] (D2D2.east) to node[anchor=south] {$T_{5}$} (D3D3.west);


    % nodes m=2 Dp Dq
    \node (D2D6) [IIA, on grid, right = of D1D5,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[56]{2} \parallel \D[123456]{6}$ (2) \nodepart{second}
        $\W[7] \parallel \NS[12347]$ \\
        $\F[5] \parallel \KKM[12345]$ \\ 
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\NS[12789] \perp \NS[34789]$ \\ 
        $\KKM[12678] \perp \KKM[34678]$ \\ 
        $\D{0} \parallel \D[1234]{4}$ \\ 
        $\D[57]{2} \parallel \D[123457]{6}$ \\ 
        $\D[1256]{4} \perp \D[3456]{4}$ \\ 
        $\D[1278]{4} \perp \D[3478]{4}$ \\ 
        $\D[5678]{4} \parallel \D[12345678]{8}$ \\ 
        $\D[125789]{6} \perp \D[345789]{6}$
    };
    \node (D3D5) [IIB, on grid, below = of D2D6,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[156]{3} \perp \D[23456]{5}$ (2) \nodepart{second}
        $\W[7] \parallel \NS[12347]$ \\ 
        $\F[5] \parallel \KKM[12345]$ \\ 
        $\NS[12567] \perp \KKM[34567]$ \\ 
        $\NS[34578] \perp \KKM[12578]$ \\ 
        $\NS[12789] \perp \KKM[34789]$ \\ 
        $\D[1]{1} \parallel \D[234]{3}$ \\ 
        $\D[157]{3} \perp \D[23457]{5}$ \\ 
        $\D[256]{3} \perp \D[13456]{5}$ \\ 
        $\D[278]{3} \perp \D[13478]{5}$ \\ 
        $\D[15678]{5} \perp \D[2345678]{7}$ \\ 
        $\D[25789]{5} \perp \D[1345789]{7}$ 
    };
    \node (D4D4) [IIA, on grid, below = of D3D5,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[1256]{4} \perp \D[3456]{4}$ (2) \nodepart{second}
        $\W[7] \parallel \NS[12347]$ \\ 
        $\F[5] \parallel \KKM[12345]$ \\ 
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\NS[12789] \perp \NS[34789]$ \\ 
        $\NS[13578] \perp \NS[24578]$ \\ 
        $\KKM[12578] \perp \KKM[34578]$ \\ 
        $\KKM[13567] \perp \KKM[24567]$ \\ 
        $\KKM[13789] \perp \KKM[24789]$ \\ 
        $\D[12]{2} \perp \D[34]{2}$ \\ 
        $\D[56]{2} \parallel \D[123456]{6}$ \\ 
        $\D[78]{2} \parallel \D[123478]{6}$ \\ 
        $\D[1356]{4} \perp \D[2456]{4}$ \\ 
        $\D[1378]{4} \perp \D[2478]{4}$ \\ 
        $\D[1257]{4} \perp \D[3457]{4}$ \\ 
        $\D[5789]{4} \parallel \D[12345789]{8}$ \\ 
        $\D[125678]{6} \perp \D[345678]{6}$ \\ 
        $\D[135789]{6} \perp \D[245789]{6}$
    };
    % arrows between m=2 Dp Dq and m=2 Dp+1 Dq-1
    \draw [TDuality,<->] (D2D6.south) to node[anchor=west] {$T_{1}$} (D3D5.north);
    \draw [TDuality,<->] (D3D5.south) to node[anchor=west] {$T_{2}$} (D4D4.north);
    % arrows between m=1 Dp Dq and m=2 Dp+1 Dq+1
    \draw [TDuality,<->] (D1D5.east) to node[anchor=south] {$T_{6}$} (D2D6.west);
    \draw [TDuality] ([yshift=.1cm]D2D4.east) to node[anchor=south] {$T_{6}$} ([yshift=.1cm]D3D5.west);
    \draw [TDuality] ([yshift=.1cm]D3D3.east) to node[anchor=south] {$T_{6}$} ([yshift=.1cm]D4D4.west);


    % nodes m=3 Dp Dq
    \node (D3D7) [IIB, on grid, right = of D2D6,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[567]{3} \parallel \D[1234567]{7}$ (3) \nodepart{second}
        $\W[8] \parallel \KKM[12348]$ \\
        $\F[5] \parallel \NS[12345]$ \\
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\NS[12589] \perp \NS[34589]$ \\
        $\KKM[12678] \perp \KKM[34678]$ \\ 
        $\D[5]{1} \parallel \D[12345]{5}$ \\ 
        $\D[128]{3} \perp \D[348]{3}$ \\ 
        $\D[578]{3} \parallel \D[1234578]{7}$ \\ 
        $\D[12567]{5} \perp \D[34567]{5}$ \\ 
        $\D[12589]{5} \perp \D[34589]{5}$ \\
        $\D[56789]{5} \parallel \D[123456789]{9}$ 
    };
    \node (D4D6) [IIA, on grid, below = of D3D7,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[1567]{4} \perp \D[234567]{6}$ (3) \nodepart{second}
        $\W[8] \parallel \KKM[12348]$ \\ 
        $\F[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \KKM[34567]$ \\ 
        $\NS[34678] \perp \KKM[12678]$ \\ 
        $\NS[12789] \perp \KKM[34789]$ \\ 
        $\D[15]{2} \perp \D[2345]{4}$ \\ 
        $\D[28]{2} \perp \D[1348]{4}$ \\ 
        $\D[1578]{4} \perp \D[234578]{6}$ \\ 
        $\D[2567]{4} \perp \D[134567]{6}$ \\ 
        $\D[2589]{4} \perp \D[134589]{6}$ \\ 
        $\D[156789]{6} \perp \D[23456789]{8}$ 
    };
    \node (D5D5) [IIB, on grid, below = of D4D6,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[12567]{5} \perp \D[34567]{5}$ (3) \nodepart{second}
        $\W[8] \parallel \KKM[12348]$ \\ 
        $\F[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\NS[12589] \perp \NS[34589]$ \\ 
        $\NS[13568] \perp \NS[34568]$ \\ 
        $\KKM[12568] \perp \KKM[34568]$ \\ 
        $\KKM[13567] \perp \KKM[24567]$ \\ 
        $\KKM[13589] \perp \KKM[34589]$ \\ 
        $\D[8]{1} \parallel \D[12348]{5}$ \\ 
        $\D[125]{3} \perp \D[345]{3}$ \\ 
        $\D[138]{3} \perp \D[248]{3}$ \\ 
        $\D[567]{3} \parallel \D[1234567]{7}$ \\ 
        $\D[589]{3} \parallel \D[1234589]{7}$ \\ 
        $\D[12578]{5} \perp \D[34578]{5}$ \\ 
        $\D[13567]{5} \perp \D[24567]{5}$ \\ 
        $\D[13589]{5} \perp \D[24589]{5}$ \\
        $\D[1256789]{7} \perp \D[3456789]{7}$ 
    };
    % arrows between m=3 Dp Dq and m=3 Dp+1 Dq-1
    \draw [TDuality,<->] (D3D7.south) to node[anchor=west] {$T_{1}$} (D4D6.north);
    \draw [TDuality,<->] (D4D6.south) to node[anchor=west] {$T_{2}$} (D5D5.north);
    % arrows between m=2 Dp Dq and m=3 Dp+1 Dq+1
    \draw [TDuality,<->] (D2D6.east) to node[anchor=south] {$T_{7}$} (D3D7.west);
    \draw [TDuality] ([yshift=.1cm]D3D5.east) to node[anchor=south] {$T_{7}$} ([yshift=.1cm]D4D6.west);
    \draw [TDuality] ([yshift=.1cm]D4D4.east) to node[anchor=south] {$T_{7}$} ([yshift=.1cm]D5D5.west);

    % nodes m=4 Dp Dq
    \node (D4D8) [IIA, on grid, right = of D3D7,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[5678]{4} \parallel \D[12345678]{8}$ (4) \nodepart{second}
        $\W[9] \parallel \NS[12349]$ \\
        $\F[5] \parallel \KKM[12345]$ \\
        $\NS[12569] \perp \NS[34569]$ \\ 
        $\KKM[12567] \perp \KKM[34567]$ \\ 
        $\D[12]{2} \perp \D[34]{2}$ \\ 
        $\D[56]{2} \parallel \D[123456]{6}$ \\ 
        $\D[1259]{4} \perp \D[3459]{4}$ \\ 
        $\D[5679]{4} \parallel \D[12345679]{8}$ \\ 
        $\D[125678]{6} \perp \D[345678]{6}$ 
    };
    \node (D5D7) [IIB, on grid, below = of D4D8,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[15678]{5} \perp \D[2345678]{7}$ (4) \nodepart{second}
        $\W[9] \parallel \NS[12349]$ \\ 
        $\F[5] \parallel \KKM[12345]$ \\ 
        $\NS[12569] \perp \KKM[34569]$ \\ 
        $\NS[23567] \perp \KKM[14567]$ \\ 
        $\D[2]{1} \perp \D[134]{3}$ \\ 
        $\D[156]{3} \perp \D[23456]{5}$ \\ 
        $\D[259]{3} \perp \D[13459]{5}$ \\ 
        $\D[15679]{5} \perp \D[2345679]{7}$ \\ 
        $\D[25678]{5} \perp \D[1345678]{7}$ 
    };
    \node (D6D6) [IIA, on grid, below = of D5D7,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[125678]{6} \perp \D[345678]{6}$ (4) \nodepart{second}
        $\W[9] \parallel \NS[12349]$ \\ 
        $\F[5] \parallel \KKM[12345]$ \\ 
        $\NS[12569] \perp \NS[34569]$ \\ 
        $\NS[13567] \perp \NS[24567]$ \\ 
        $\KKM[12567] \perp \KKM[34567]$ \\ 
        $\KKM[13569] \perp \KKM[24569]$ \\ 
        $\D{0} \parallel \D[1234]{4}$ \\ 
        $\D[13]{2} \perp \D[24]{2}$ \\ 
        $\D[59]{2} \parallel \D[123459]{6}$ \\ 
        $\D[1256]{4} \perp \D[3456]{4}$ \\ 
        $\D[1359]{4} \perp \D[2459]{4}$ \\ 
        $\D[5678]{4} \parallel \D[12345678]{8}$ \\ 
        $\D[125679]{6} \perp \D[345679]{6}$ \\ 
        $\D[135678]{6} \perp \D[245678]{6}$ 
    };
    % arrows between m=4 Dp Dq and m=4 Dp+1 Dq-1
    \draw [TDuality,<->] (D4D8.south) to node[anchor=west] {$T_{1}$} (D5D7.north);
    \draw [TDuality,<->] (D5D7.south) to node[anchor=west] {$T_{2}$} (D6D6.north);
    % arrows between m=3 Dp Dq and m=4 Dp+1 Dq+1
    \draw [TDuality,<->] (D3D7.east) to node[anchor=south] {$T_{8}$} (D4D8.west);
    \draw [TDuality] ([yshift=.1cm]D4D6.east) to node[anchor=south] {$T_{8}$} ([yshift=.1cm]D5D7.west);
    \draw [TDuality] ([yshift=.1cm]D5D5.east) to node[anchor=south] {$T_{8}$} ([yshift=.1cm]D6D6.west);

    % nodes m=5 Dp Dq
    \node (D5D9) [IIB, on grid, right = of D4D8,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[56789]{5} \parallel \D[123456789]{9}$ (5) \nodepart{second}
        $\F[5] \parallel \NS[12345]$ \\
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\D[125]{3} \perp \D[345]{3}$ \\ 
        $\D[567]{3} \parallel \D[1234567]{7}$ \\ 
        $\D[1256789]{7} \perp \D[3456789]{7}$ 
    };
    \node (D6D8) [IIA, on grid, below = of D5D9,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[156789]{6} \perp \D[23456789]{8}$ (5) \nodepart{second}
        $\F[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \KKM[34567]$ \\ 
        $\D[25]{2} \perp \D[1345]{4}$ \\ 
        $\D[1567]{4} \perp \D[234567]{6}$ \\ 
        $\D[256789]{6} \perp \D[13456789]{8}$ 
    };
    \node (D7D7) [IIB, on grid, below = of D6D8,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[1256789]{7} \perp \D[3456789]{7}$ (3) \nodepart{second}
        $\F[5] \parallel \NS[12345]$ \\ 
        $\NS[12567] \perp \NS[34567]$ \\ 
        $\D[5]{1} \parallel \D[12345]{5}$ \\ 
        $\D[135]{3} \perp \D[245]{3}$ \\ 
        $\D[12567]{5} \perp \D[34567]{5}$ \\ 
        $\D[56789]{5} \parallel \D[123456789]{9}$ \\ 
        $\D[1356789]{7} \perp \D[2456789]{7}$ 
    };
    % arrows between m=5 Dp Dq and m=5 Dp+1 Dq-1
    \draw [TDuality,<->] (D5D9.south) to node[anchor=west] {$T_{1}$} (D6D8.north);
    \draw [TDuality,<->] (D6D8.south) to node[anchor=west] {$T_{2}$} (D7D7.north);
    % arrows between m=4 Dp Dq and m=5 Dp+1 Dq+1
    \draw [TDuality,<->] (D4D8.east) to node[anchor=south] {$T_{9}$} (D5D9.west);
    \draw [TDuality] ([yshift=.1cm]D5D7.east) to node[anchor=south] {$T_{9}$} ([yshift=.1cm]D6D8.west);
    \draw [TDuality] ([yshift=.1cm]D6D6.east) to node[anchor=south] {$T_{9}$} ([yshift=.1cm]D7D7.west);
    
\end{tikzpicture}

==> TikzDrawings/LSEs/Dp-Dq-NonStandard-Configurations.tex <==
\tikzsetnextfilename{DpDqNonStandardConfigurations}
\begin{tikzpicture}[node distance = 5cm and 5.5cm]
    % nodes Dp Dq (1)
    \node (D1D9) [IIB, on grid,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[9]{1} \parallel \D[123456789]{9}$ (1) \nodepart{second}
        $\NS[12349] \perp \NS[56789]$ \\
        $\D[129]{3} \perp \D[3456789]{7}$ 
    };
    \node (D2D8) [IIA, on grid, right = of D1D9,rectangle split,rectangle split parts=2,draw,align=center]
    {$\D[19]{2} \perp \D[23456789]{8}$ (1) \nodepart{second} 
        $\NS[12349] \perp \KKM[56789]$ \\
        $\D[29]{2} \perp \D[13456789]{8}$ \\
        $\D[1239]{4} \perp \D[456789]{6}$ 
    };
    \node (D3D7) [IIB, on grid, right = of D2D8,rectangle split,rectangle split parts=2,draw,align=center]
    {$\D[129]{3} \perp \D[3456789]{7}$ (1) \nodepart{second} 
        $\NS[12349] \perp \NS[56789]$ \\
        $\KKM[13459] \perp \KKM[26789]$ \\
        $\D[9]{1} \parallel \D[123456789]{9}$ \\
        $\D[139]{3} \perp \D[2456789]{7}$ \\
        $\D[12349]{5} \perp \D[56789]{5}$ 
    };
    \node (D4D6) [IIA, on grid, right = of D3D7,rectangle split,rectangle split parts=2,draw,align=center]
    {$\D[1239]{4} \perp \D[456789]{6}$ (1) \nodepart{second} 
        $\NS[12349] \perp \KKM[56789]$ \\
        $\NS[14569] \perp \KKM[23789]$ \\
        $\D[19]{2} \perp \D[23456789]{8}$ \\
        $\D[1249]{4} \perp \D[356789]{6}$ \\
        $\D[4569]{4} \perp \D[123789]{6}$ 
    };
    \node (D5D5) [IIB, on grid, right = of D4D6,rectangle split,rectangle split parts=2,draw,align=center]
    {$\D[12349]{5} \perp \D[56789]{5}$ (1) \nodepart{second} 
        $\NS[12349] \perp \NS[56789]$ \\
        $\NS[12569] \perp \NS[34789]$ \\
        $\KKM[12359] \perp \KKM[46789]$ \\
        $\D[129]{3} \perp \D[3456789]{7}$ \\
        $\D[12359]{5} \perp \D[46789]{5}$ 
    };
    \foreach \x in {1,...,4}
    {
        \pgfmathtruncatemacro{\y}{10 - \x}
        \pgfmathtruncatemacro{\u}{\x + 1}
        \pgfmathtruncatemacro{\v}{\y - 1}
        \draw [TDuality,<->] (D\x D\y.east) to node[anchor=south] {$T_{\x}$} (D\u D\v.west);
    }
    \draw [TDuality] ([yshift=-.3cm]D5D5.west) to [bend left = 20] node[anchor=north] {$T_{5,\leftrightarrow}$} ([yshift=-.3cm]D4D6.east);
    
    % nodes Dp Dq (0)
    \node (D0D8) [IIA, on grid, below = of D1D9,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D{0} \parallel \D[12345678]{8}$ (0) \nodepart{second} 
        $\NS[12349] \perp \NS[56789]$ \\ 
        $\D[12]{2} \perp \D[345678]{6}$ 
    };
    \node (D1D7) [IIB, on grid, right = of D0D8,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[1]{1} \perp \D[2345678]{7}$ (0) \nodepart{second} 
        $\NS[12349] \perp \KKM[56789]$ \\ 
        $\D[2]{1} \perp \D[1345678]{7}$ \\
        $\D[123]{3} \perp \D[45678]{5}$ 
    };
    \node (D2D6) [IIA, on grid, right = of D1D7,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[12]{2} \perp \D[345678]{6}$ (0) \nodepart{second} 
        $\NS[12349] \perp \NS[56789]$ \\ 
        $\NS[34569] \perp \NS[12789]$ \\ 
        $\KKM[13459] \perp \KKM[26789]$ \\ 
        $\D{0} \parallel \D[12345678]{8}$ \\ 
        $\D[13]{2} \perp \D[245678]{6}$ \\ 
        $\D[1234]{4} \perp \D[5678]{4}$ 
    };
    \node (D3D5) [IIB, on grid, right = of D2D6,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[123]{3} \perp \D[45678]{5}$ (0) \nodepart{second} 
        $\NS[12349] \perp \KKM[56789]$ \\ 
        $\NS[14569] \perp \KKM[23789]$ \\ 
        $\D[1]{1} \perp \D[2345678]{7}$ \\
        $\D[124]{3} \perp \D[35678]{5}$ \\
        $\D[456]{3} \perp \D[12378]{5}$ 
    };
    \node (D4D4) [IIA, on grid, right = of D3D5,rectangle split,rectangle split parts=2,draw,align=center] 
    {$\D[1234]{4} \perp \D[5678]{4}$ (0) \nodepart{second} 
        $\NS[12349] \perp \NS[56789]$ \\ 
        $\NS[12569] \perp \NS[34789]$ \\ 
        $\KKM[12359] \perp \KKM[46789]$ \\ 
        $\D[12]{2} \perp \D[345678]{6}$ \\ 
        $\D[1235]{4} \perp \D[4678]{4}$ 
    };
    \foreach \x in {0,...,3}
    {
        \pgfmathtruncatemacro{\y}{8 - \x}
        \pgfmathtruncatemacro{\u}{\x + 1}
        \pgfmathtruncatemacro{\v}{\y - 1}
        \draw [TDuality,<->] (D\x D\y.east) to node[anchor=south] {$T_{\u}$} (D\u D\v.west);
    }
    \draw [TDuality] ([yshift=-.3cm]D4D4.west) to [bend left = 20] node[anchor=north] {$T_{5,\leftrightarrow}$} ([yshift=-.3cm]D3D5.east);

    % arrows between Dp Dq (1) and Dp Dq (0)
    \foreach \x in {1,...,5}
    {
        \pgfmathtruncatemacro{\y}{10 - \x}
        \pgfmathtruncatemacro{\u}{\x - 1}
        \pgfmathtruncatemacro{\v}{\y - 1}
        \draw [TDuality,<->] (D\x D\y.south) to node[anchor=west] {$T_{9}$} (D\u D\v.north);
    }
\end{tikzpicture}


==> TikzDrawings/LSEs/Dp-NS5-Configurations-1.tex <==
\tikzsetnextfilename{DpNS5Configurations1}
\begin{tikzpicture}[node distance = 8cm and 5.5cm]
    
    \node (D0KKM) [IIA, on grid, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D{0} \parallel \KKM[12345]$ (0) \nodepart{second} 
        $\W[9] \parallel \D[123459]{6}$ \\
        $\NS[12349] \perp \D[59]{2}$ \\
        $\NS[12789] \perp \D[345789]{6}$ 
    };
    \node (D1KKM) [IIB, on grid, below = of D0KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1]{1} \parallel \KKM[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \D[23459]{5}$ \\
        $\KKM[23459] \parallel \D[9]{1}$ \\
        $\KKM[23789] \perp \D[45789]{5}$ \\
        $\NS[12349] \perp \D[159]{3}$ \\
        $\NS[12789] \perp \D[1345789]{7}$ 
    };
    \node (D2KKM) [IIA, on grid, below = of D1KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12]{2} \parallel \KKM[12345]$ (2) \nodepart{second}
        $\W[9] \parallel \D[3459]{4}$ \\
        $\NS[12349] \perp \D[1259]{4}$ \\
        $\NS[34789] \perp \D[5789]{4}$ \\
        $\NS[12789] \parallel \D[12345789]{8}$ \\
        $\KKM[13459] \parallel \D[19]{2}$ \\
        $\KKM[13789] \perp \D[145789]{6}$ 
    };
    % arrows between Dp KKM and Dp+1 KKM
    \foreach \x in {0,...,1}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x KKM.south) to node[anchor=west] {$T_{\y}$} (D\y KKM.north);
    }

    % nodes Dp NS5
    \node (D1NS5) [IIB, on grid, right = of D0KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[6]{1} \perp \NS[12345]$ (0) \nodepart{second}
        $\W[9] \parallel \D[1234569]{7}$ \\
        $\F[6] \perp \D[12345]{5}$ \\
        $\NS[12346] \perp \D[5]{1}$ \\
        $\NS[12689] \perp \D[34589]{5}$ \\
        $\KKM[12349] \perp \D[569]{3}$ \\
        $\KKM[12789] \perp \D[3456789]{7}$ 
    };
    \node (D2NS5) [IIA, on grid, below = of D1NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[16]{2} \perp \NS[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \D[234569]{6}$ \\
        $\F[6] \perp \D[2345]{4}$ \\
        $\NS[23459] \perp \D[69]{2}$ \\
        $\NS[12346] \perp \D[15]{2}$ \\
        $\KKM[23456] \parallel \D{0}$ \\
        $\KKM[12349] \perp \D[1569]{4}$ \\
        $\KKM[23689] \perp \D[4589]{4}$ \\
        $\KKM[12789] \perp \D[13456789]{8}$ 
    };
    \node (D3NS5) [IIB, on grid, below = of D2NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[126]{3} \perp \NS[12345]$ (2) \nodepart{second}
        $\W[9] \parallel \D[34569]{5}$ \\
        $\F[6] \perp \D[345]{3}$ \\
        $\NS[12346] \perp \D[125]{3}$ \\
        $\NS[13459] \perp \D[169]{3}$ \\
        $\NS[34689] \perp \D[589]{3}$ \\
        $\NS[12689] \perp \D[1234589]{7}$ \\
        $\NS[13789] \perp \D[1456789]{7}$ \\
        $\KKM[13456] \parallel \D[1]{1}$ \\
        $\KKM[12349] \perp \D[12569]{5}$ \\
        $\KKM[34789] \perp \D[56789]{5}$ \\
        $\KKM[13689] \perp \D[14589]{5}$ \\
        $\KKM[12789] \parallel \D[123456789]{9}$ 
    };
    % arrows between Dp NS5 and Dp+1 NS5
    \foreach \x in {1,...,2}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x NS5.south) to node[anchor=west] {$T_{\x}$} (D\y NS5.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {0,...,2}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x KKM.east) to node[anchor=south] {$T_{6}$} (D\y NS5.west);
    }

    % nodes Dp KKM *
    \node (D2KKM*) [IIA, on grid, right = of D1NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[67]{2} \perp \KKM[12345]$ (0)* \nodepart{second}
        $\W[9] \parallel \D[12345679]{8}$ \\
        $\F[6] \perp \D[123457]{6}$ \\
        $\NS[12349] \perp \D[5679]{4}$ \\
        $\NS[12679] \perp \D[3459]{4}$ \\
        $\KKM[12346] \perp \D[57]{2}$ \\
        $\KKM[12689] \perp \D[345789]{6}$ 
        
    };
    \node (D3KKM*) [IIB, on grid, below = of D2KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[167]{3} \perp \KKM[12345]$ (1)* \nodepart{second}
        $\W[9] \parallel \D[2345679]{7}$ \\
        $\F[6] \perp \D[23457]{5}$ \\
        $\NS[23456] \perp \D[7]{1}$ \\
        $\NS[23689] \perp \D[45789]{5}$ \\
        $\NS[12349] \perp \D[15679]{5}$ \\
        $\NS[12679] \perp \D[13459]{5}$ \\
        $\KKM[12346] \perp \D[157]{3}$ \\
        $\KKM[23459] \perp \D[679]{3}$ \\
        $\KKM[23679] \perp \D[459]{3}$ \\
        $\KKM[12689] \perp \D[1345789]{7}$ 
    };
    \node (D4KKM*) [IIA, on grid, below = of D3KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1267]{4} \perp \KKM[12345]$ (2)* \nodepart{second}
        $\W[9] \parallel \D[345679]{6}$ \\
        $\F[6] \perp \D[3457]{4}$ \\
        $\KKM[12346] \perp \D[1257]{4}$ \\
        $\KKM[13459] \perp \D[1679]{4}$ \\
        $\KKM[13679] \perp \D[1459]{4}$ \\
        $\KKM[34689] \perp \D[5789]{4}$ \\
        $\KKM[12689] \perp \D[12345789]{8}$ \\
        $\NS[13456] \perp \D[17]{2}$ \\
        $\NS[34679] \perp \D[59]{2}$ \\
        $\NS[12349] \perp \D[125679]{6}$ \\
        $\NS[12679] \perp \D[123459]{6}$ \\
        $\NS[13689] \perp \D[145789]{6}$ 
    };
    % arrows between Dp KKM * and Dp+1 KKM *
    \foreach \x in {2,...,3}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 1}
        \draw [TDuality,<->] (D\x KKM*.south) to node[anchor=west] {$T_{\z}$} (D\y KKM*.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {1,...,3}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x NS5.east) to node[anchor=south] {$T_{7}$} (D\y KKM*.west);
    }

    \draw [TDuality,<-, dashed] (D2KKM) to ([yshift=-5cm]D2KKM);
    \draw [TDuality,<-, dashed] (D3NS5) to ([yshift=-5cm]D3NS5);
    \draw [TDuality,<-, dashed] (D4KKM*) to ([yshift=-5cm]D4KKM*);
    
\end{tikzpicture}



==> TikzDrawings/LSEs/Dp-NS5-Configurations-2.tex <==
\tikzsetnextfilename{DpNS5Configurations2}
\begin{tikzpicture}[node distance = 8cm and 5.5cm]
    
    \node (D3KKM) [IIB, on grid, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123]{3} \parallel \KKM[12345]$ (3) \nodepart{second}
        $\W[9] \parallel \D[459]{3}$ \\
        $\KKM[12459] \parallel \D[129]{3}$ \\
        $\KKM[45789] \parallel \D[789]{3}$ \\
        $\KKM[12789] \parallel \D[1245789]{7}$ \\
        $\NS[12349] \perp \D[12359]{5}$ \\
        $\NS[14789] \perp \D[15789]{5}$ 
    };
    \node (D4KKM) [IIA, on grid, below = of D3KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1234]{4} \parallel \KKM[12345]$ (4) \nodepart{second}
        $\W[9] \parallel \D[59]{2}$ \\
        $\KKM[12359] \parallel \D[1239]{4}$ \\
        $\KKM[15789] \parallel \D[1789]{4}$ \\
        $\NS[12349] \parallel \D[123459]{6}$ \\
        $\NS[12789] \parallel \D[125789]{6}$ 
    };
    \node (D5KKM) [IIB, on grid, below = of D4KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12345]{5} \parallel \KKM[12345]$ (5) \nodepart{second}
        $\W[9] \parallel \D[9]{1}$ \\
        $\KKM[12349] \parallel \D[12349]{5}$ \\
        $\KKM[12789] \parallel \D[12789]{5}$ 
    };
    % arrows between Dp KKM and Dp+1 KKM
    \foreach \x in {3,...,4}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x KKM.south) to node[anchor=west] {$T_{\y}$} (D\y KKM.north);
    }

    % nodes Dp NS5
    \node (D4NS5) [IIA, on grid, right = of D3KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1236]{4} \perp \NS[12345]$ (3) \nodepart{second}
        $\W[9] \parallel \D[4569]{4}$ \\
        $\F[6] \perp \D[45]{2}$ \\
        $\NS[12346] \perp \D[1235]{4}$ \\
        $\NS[12459] \perp \D[1269]{4}$ \\
        $\NS[14689] \perp \D[1589]{4}$ \\
        $\NS[45789] \perp \D[6789]{4}$ \\
        $\NS[12789] \parallel \D[12456789]{8}$ \\
        $\KKM[12456] \parallel \D[12]{2}$ \\
        $\KKM[45689] \parallel \D[89]{2}$ \\
        $\KKM[12349] \perp \D[123569]{6}$ \\
        $\KKM[12689] \perp \D[124589]{6}$ \\
        $\KKM[14789] \perp \D[156789]{6}$ 
    };
    \node (D5NS5) [IIB, on grid, below = of D4NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12346]{5} \perp \NS[12345]$ (4) \nodepart{second}
        $\W[9] \parallel \D[569]{3}$ \\
        $\F[6] \perp \D[5]{1}$ \\
        $\NS[12346] \perp \D[12345]{5}$ \\
        $\NS[12359] \perp \D[12369]{5}$ \\
        $\NS[12689] \perp \D[12589]{5}$ \\
        $\NS[15789] \perp \D[16789]{5}$ \\
        $\KKM[12356] \parallel \D[123]{3}$ \\
        $\KKM[15689] \parallel \D[189]{3}$ \\
        $\KKM[12349] \parallel \D[1234569]{7}$ \\
        $\KKM[12789] \parallel \D[1256789]{7}$ 
    };
    \node (D6NS5) [IIA, on grid, below = of D5NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123456]{6} \parallel \NS[12345]$ (5) \nodepart{second}
        $\W[9] \parallel \D[69]{2}$ \\
        $\F[6] \parallel \D{0}$ \\
        $\NS[12349] \parallel \D[123469]{6}$ \\
        $\NS[12789] \parallel \D[126789]{6}$ \\
        $\KKM[12346] \parallel \D[1234]{4}$ \\
        $\KKM[12689] \parallel \D[1289]{4}$ 
    };
    % arrows between Dp NS5 and Dp+1 NS5
    \foreach \x in {4,...,5}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x NS5.south) to node[anchor=west] {$T_{\x}$} (D\y NS5.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {3,...,5}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x KKM.east) to node[anchor=south] {$T_{6}$} (D\y NS5.west);
    }

    % nodes Dp KKM *
    \node (D5KKM*) [IIB, on grid, right = of D4NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12367]{5} \perp \KKM[12345]$ (3)* \nodepart{second}
        $\W[9] \parallel \D[45679]{5}$ \\
        $\F[6] \perp \D[457]{3}$ \\
        $\KKM[45679] \parallel \D[9]{1}$ \\
        $\KKM[12346] \perp \D[12357]{5}$ \\
        $\KKM[12459] \perp \D[12679]{5}$ \\
        $\KKM[12679] \perp \D[12459]{5}$ \\
        $\KKM[14689] \perp \D[15789]{5}$ \\
        $\NS[12456] \perp \D[127]{3}$ \\
        $\NS[14679] \perp \D[159]{3}$ \\
        $\NS[45689] \perp \D[789]{3}$ \\
        $\NS[12349] \perp \D[1235679]{7}$ \\
        $\NS[12689] \perp \D[1245789]{7}$ 
    };
    \node (D6KKM*) [IIA, on grid, below = of D5KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123467]{6} \perp \KKM[12345]$ (4)* \nodepart{second}
        $\W[9] \parallel \D[5679]{4}$ \\
        $\F[6] \perp \D[57]{2}$ \\
        $\NS[12356] \perp \D[1237]{4}$ \\
        $\NS[13679] \perp \D[1359]{4}$ \\
        $\NS[35689] \perp \D[3789]{4}$ \\
        $\NS[12349] \parallel \D[12345679]{8}$ \\
        $\KKM[15679] \parallel \D[19]{2}$ \\
        $\KKM[12346] \perp \D[123457]{6}$ \\
        $\KKM[12359] \perp \D[123679]{6}$ \\
        $\KKM[12689] \perp \D[125789]{6}$ 
    };
    \node (D7KKM*) [IIB, on grid, below = of D6KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1234567]{7} \parallel \KKM[12345]$ (5)* \nodepart{second}
        $\W[9] \parallel \D[679]{3}$ \\
        $\F[6] \perp \D[7]{1}$ \\
        $\NS[12346] \perp \D[12347]{5}$ \\
        $\NS[12689] \perp \D[12789]{5}$ \\
        $\KKM[12679] \parallel \D[129]{3}$ \\
        $\KKM[12349] \parallel \D[1234679]{7}$ 
    };
    % arrows between Dp KKM * and Dp+1 KKM *
    \foreach \x in {5,...,6}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 1}
        \draw [TDuality,<->] (D\x KKM*.south) to node[anchor=west] {$T_{\z}$} (D\y KKM*.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {4,...,6}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x NS5.east) to node[anchor=south] {$T_{7}$} (D\y KKM*.west);
    }
    \draw [TDuality,<-, dashed] (D3KKM) to ([yshift=5cm]D3KKM);
    \draw [TDuality,<-, dashed] (D4NS5) to ([yshift=5cm]D4NS5);
    \draw [TDuality,<-, dashed] (D5KKM*) to ([yshift=5cm]D5KKM*);

    % special node NS5 KKM (5)
    \node (NS5KKM) [IIAB, on grid, below = of D5KKM, yshift=2cm, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\NS[12345] \parallel \KKM[12345]$ (5) \nodepart{second}
        $\F[9] \parallel \W[9]$ \\
        $\NS[12349] \parallel \KKM[12349]$ \\
        $\NS[12789] \parallel \KKM[12789]$ 
    };
    \draw [SDuality] (D5KKM) to [bend left = 20] node[anchor=west] {$S$} (NS5KKM);
    
\end{tikzpicture}



==> TikzDrawings/LSEs/Dp-NS5-Configurations.tex <==
\tikzsetnextfilename{DpNS5Configurations}
\begin{tikzpicture}[node distance = 8cm and 5.5cm]
    
    \node (D0KKM) [IIA, on grid, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D{0} \parallel \KKM[12345]$ (0) \nodepart{second} 
        $\W[9] \parallel \D[123459]{6}$ \\
        $\NS[12349] \perp \D[59]{2}$ \\
        $\NS[12789] \perp \D[345789]{6}$ 
    };
    \node (D1KKM) [IIB, on grid, below = of D0KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1]{1} \parallel \KKM[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \D[23459]{5}$ \\
        $\KKM[23459] \parallel \D[9]{1}$ \\
        $\KKM[23789] \perp \D[45789]{5}$ \\
        $\NS[12349] \perp \D[159]{3}$ \\
        $\NS[12789] \perp \D[1345789]{7}$ 
    };
    \node (D2KKM) [IIA, on grid, below = of D1KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12]{2} \parallel \KKM[12345]$ (2) \nodepart{second}
        $\W[9] \parallel \D[3459]{4}$ \\
        $\NS[12349] \perp \D[1259]{4}$ \\
        $\NS[34789] \perp \D[5789]{4}$ \\
        $\NS[12789] \parallel \D[12345789]{8}$ \\
        $\KKM[13459] \parallel \D[19]{2}$ \\
        $\KKM[13789] \perp \D[145789]{6}$ 
    };
    \node (D3KKM) [IIB, on grid, below = of D2KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123]{3} \parallel \KKM[12345]$ (3) \nodepart{second}
        $\W[9] \parallel \D[459]{3}$ \\
        $\KKM[12459] \parallel \D[129]{3}$ \\
        $\KKM[45789] \parallel \D[789]{3}$ \\
        $\KKM[12789] \parallel \D[1245789]{7}$ \\
        $\NS[12349] \perp \D[12359]{5}$ \\
        $\NS[14789] \perp \D[15789]{5}$ 
    };
    \node (D4KKM) [IIA, on grid, below = of D3KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1234]{4} \parallel \KKM[12345]$ (4) \nodepart{second}
        $\W[9] \parallel \D[59]{2}$ \\
        $\KKM[12359] \parallel \D[1239]{4}$ \\
        $\KKM[15789] \parallel \D[1789]{4}$ \\
        $\NS[12349] \parallel \D[123459]{6}$ \\
        $\NS[12789] \parallel \D[125789]{6}$ 
    };
    \node (D5KKM) [IIB, on grid, below = of D4KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12345]{5} \parallel \KKM[12345]$ (5) \nodepart{second}
        $\W[9] \parallel \D[9]{1}$ \\
        $\KKM[12349] \parallel \D[12349]{5}$ \\
        $\KKM[12789] \parallel \D[12789]{5}$ 
    };
    % arrows between Dp KKM and Dp+1 KKM
    \foreach \x in {0,...,4}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x KKM.south) to node[anchor=west] {$T_{\y}$} (D\y KKM.north);
    }

    % nodes Dp NS5
    \node (D1NS5) [IIB, on grid, right = of D0KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[6]{1} \perp \NS[12345]$ (0) \nodepart{second}
        $\W[9] \parallel \D[1234569]{7}$ \\
        $\F[6] \perp \D[12345]{5}$ \\
        $\NS[12346] \perp \D[5]{1}$ \\
        $\NS[12689] \perp \D[34589]{5}$ \\
        $\KKM[12349] \perp \D[569]{3}$ \\
        $\KKM[12789] \perp \D[3456789]{7}$ 
    };
    \node (D2NS5) [IIA, on grid, below = of D1NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[16]{2} \perp \NS[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \D[234569]{6}$ \\
        $\F[6] \perp \D[2345]{4}$ \\
        $\NS[23459] \perp \D[69]{2}$ \\
        $\NS[12346] \perp \D[15]{2}$ \\
        $\KKM[23456] \parallel \D{0}$ \\
        $\KKM[12349] \perp \D[1569]{4}$ \\
        $\KKM[23689] \perp \D[4589]{4}$ \\
        $\KKM[12789] \perp \D[13456789]{8}$ 
    };
    \node (D3NS5) [IIB, on grid, below = of D2NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[126]{3} \perp \NS[12345]$ (2) \nodepart{second}
        $\W[9] \parallel \D[34569]{5}$ \\
        $\F[6] \perp \D[345]{3}$ \\
        $\NS[12346] \perp \D[125]{3}$ \\
        $\NS[13459] \perp \D[169]{3}$ \\
        $\NS[34689] \perp \D[589]{3}$ \\
        $\NS[12689] \perp \D[1234589]{7}$ \\
        $\NS[13789] \perp \D[1456789]{7}$ \\
        $\KKM[13456] \parallel \D[1]{1}$ \\
        $\KKM[12349] \perp \D[12569]{5}$ \\
        $\KKM[34789] \perp \D[56789]{5}$ \\
        $\KKM[13689] \perp \D[14589]{5}$ \\
        $\KKM[12789] \parallel \D[123456789]{9}$ 
    };
    \node (D4NS5) [IIA, on grid, below = of D3NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1236]{4} \perp \NS[12345]$ (3) \nodepart{second}
        $\W[9] \parallel \D[4569]{4}$ \\
        $\F[6] \perp \D[45]{2}$ \\
        $\NS[12346] \perp \D[1235]{4}$ \\
        $\NS[12459] \perp \D[1269]{4}$ \\
        $\NS[14689] \perp \D[1589]{4}$ \\
        $\NS[45789] \perp \D[6789]{4}$ \\
        $\NS[12789] \parallel \D[12456789]{8}$ \\
        $\KKM[12456] \parallel \D[12]{2}$ \\
        $\KKM[45689] \parallel \D[89]{2}$ \\
        $\KKM[12349] \perp \D[123569]{6}$ \\
        $\KKM[12689] \perp \D[124589]{6}$ \\
        $\KKM[14789] \perp \D[156789]{6}$ 
    };
    \node (D5NS5) [IIB, on grid, below = of D4NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12346]{5} \perp \NS[12345]$ (4) \nodepart{second}
        $\W[9] \parallel \D[569]{3}$ \\
        $\F[6] \perp \D[5]{1}$ \\
        $\NS[12346] \perp \D[12345]{5}$ \\
        $\NS[12359] \perp \D[12369]{5}$ \\
        $\NS[12689] \perp \D[12589]{5}$ \\
        $\NS[15789] \perp \D[16789]{5}$ \\
        $\KKM[12356] \parallel \D[123]{3}$ \\
        $\KKM[15689] \parallel \D[189]{3}$ \\
        $\KKM[12349] \parallel \D[1234569]{7}$ \\
        $\KKM[12789] \parallel \D[1256789]{7}$ 
    };
    \node (D6NS5) [IIA, on grid, below = of D5NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123456]{6} \parallel \NS[12345]$ (5) \nodepart{second}
        $\W[9] \parallel \D[69]{2}$ \\
        $\F[6] \parallel \D{0}$ \\
        $\NS[12349] \parallel \D[123469]{6}$ \\
        $\NS[12789] \parallel \D[126789]{6}$ \\
        $\KKM[12346] \parallel \D[1234]{4}$ \\
        $\KKM[12689] \parallel \D[1289]{4}$ 
    };
    % arrows between Dp NS5 and Dp+1 NS5
    \foreach \x in {1,...,5}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x NS5.south) to node[anchor=west] {$T_{\x}$} (D\y NS5.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {0,...,5}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x KKM.east) to node[anchor=south] {$T_{6}$} (D\y NS5.west);
    }

    % nodes Dp KKM *
    \node (D2KKM*) [IIA, on grid, right = of D1NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[67]{2} \perp \KKM[12345]$ (0)* \nodepart{second}
        $\W[9] \parallel \D[12345679]{8}$ \\
        $\F[6] \perp \D[123457]{6}$ \\
        $\NS[12349] \perp \D[5679]{4}$ \\
        $\NS[12679] \perp \D[3459]{4}$ \\
        $\KKM[12346] \perp \D[57]{2}$ \\
        $\KKM[12689] \perp \D[345789]{6}$ 
        
    };
    \node (D3KKM*) [IIB, on grid, below = of D2KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[167]{3} \perp \KKM[12345]$ (1)* \nodepart{second}
        $\W[9] \parallel \D[2345679]{7}$ \\
        $\F[6] \perp \D[23457]{5}$ \\
        $\NS[23456] \perp \D[7]{1}$ \\
        $\NS[23689] \perp \D[45789]{5}$ \\
        $\NS[12349] \perp \D[15679]{5}$ \\
        $\NS[12679] \perp \D[13459]{5}$ \\
        $\KKM[12346] \perp \D[157]{3}$ \\
        $\KKM[23459] \perp \D[679]{3}$ \\
        $\KKM[23679] \perp \D[459]{3}$ \\
        $\KKM[12689] \perp \D[1345789]{7}$ 
    };
    \node (D4KKM*) [IIA, on grid, below = of D3KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1267]{4} \perp \KKM[12345]$ (2)* \nodepart{second}
        $\W[9] \parallel \D[345679]{6}$ \\
        $\F[6] \perp \D[3457]{4}$ \\
        $\KKM[12346] \perp \D[1257]{4}$ \\
        $\KKM[13459] \perp \D[1679]{4}$ \\
        $\KKM[13679] \perp \D[1459]{4}$ \\
        $\KKM[34689] \perp \D[5789]{4}$ \\
        $\KKM[12689] \perp \D[12345789]{8}$ \\
        $\NS[13456] \perp \D[17]{2}$ \\
        $\NS[34679] \perp \D[59]{2}$ \\
        $\NS[12349] \perp \D[125679]{6}$ \\
        $\NS[12679] \perp \D[123459]{6}$ \\
        $\NS[13689] \perp \D[145789]{6}$ 
    };
    \node (D5KKM*) [IIB, on grid, below = of D4KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12367]{5} \perp \KKM[12345]$ (3)* \nodepart{second}
        $\W[9] \parallel \D[45679]{5}$ \\
        $\F[6] \perp \D[457]{3}$ \\
        $\KKM[45679] \parallel \D[9]{1}$ \\
        $\KKM[12346] \perp \D[12357]{5}$ \\
        $\KKM[12459] \perp \D[12679]{5}$ \\
        $\KKM[12679] \perp \D[12459]{5}$ \\
        $\KKM[14689] \perp \D[15789]{5}$ \\
        $\NS[12456] \perp \D[127]{3}$ \\
        $\NS[14679] \perp \D[159]{3}$ \\
        $\NS[45689] \perp \D[789]{3}$ \\
        $\NS[12349] \perp \D[1235679]{7}$ \\
        $\NS[12689] \perp \D[1245789]{7}$ 
    };
    \node (D6KKM*) [IIA, on grid, below = of D5KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123467]{6} \perp \KKM[12345]$ (4)* \nodepart{second}
        $\W[9] \parallel \D[5679]{4}$ \\
        $\F[6] \perp \D[57]{2}$ \\
        $\NS[12356] \perp \D[1237]{4}$ \\
        $\NS[13679] \perp \D[1359]{4}$ \\
        $\NS[35689] \perp \D[3789]{4}$ \\
        $\NS[12349] \parallel \D[12345679]{8}$ \\
        $\KKM[15679] \parallel \D[19]{2}$ \\
        $\KKM[12346] \perp \D[123457]{6}$ \\
        $\KKM[12359] \perp \D[123679]{6}$ \\
        $\KKM[12689] \perp \D[125789]{6}$ 
    };
    \node (D7KKM*) [IIB, on grid, below = of D6KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1234567]{7} \parallel \KKM[12345]$ (5)* \nodepart{second}
        $\W[9] \parallel \D[679]{3}$ \\
        $\F[6] \perp \D[7]{1}$ \\
        $\NS[12346] \perp \D[12347]{5}$ \\
        $\NS[12689] \perp \D[12789]{5}$ \\
        $\KKM[12679] \parallel \D[129]{3}$ \\
        $\KKM[12349] \parallel \D[1234679]{7}$ 
    };
    % arrows between Dp KKM * and Dp+1 KKM *
    \foreach \x in {2,...,6}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 1}
        \draw [TDuality,<->] (D\x KKM*.south) to node[anchor=west] {$T_{\z}$} (D\y KKM*.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {1,...,6}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] (D\x NS5.east) to node[anchor=south] {$T_{7}$} (D\y KKM*.west);
    }

    % special node NS5 KKM (5)
    \node (NS5KKM) [IIAB, on grid, left = of D5KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\NS[12345] \parallel \KKM[12345]$ (5) \nodepart{second}
        $\F[9] \parallel \W[9]$ \\
        $\NS[12349] \parallel \KKM[12349]$ \\
        $\NS[12789] \parallel \KKM[12789]$ 
    };
    \draw [SDuality] (D5KKM) to [bend left = 20] node[anchor=north] {$S$} (NS5KKM);
    
\end{tikzpicture}



==> TikzDrawings/LSEs/Dp-NS5-NonStandard-Configurations-1.tex <==
\tikzsetnextfilename{DpNS5NonStandardConfigurations1}
\begin{tikzpicture}[node distance = 8.2cm and 6cm]
    
    % nodes Dp KKM
    \node (D2KKM) [IIA, on grid, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[67]{2} \perp \KKM[12345]$ (0) \nodepart{second}
        $\W[9] \parallel \D[12345679]{8}$ \\
        $\F[6] \perp \D[123457]{6}$ \\
        $\NS[12349] \perp \D[5679]{4}$ \\
        $\NS[12679] \perp \D[3459]{4}$ \\
        $\KKM[12346] \perp \D[57]{2}$ \\
        $\KKM[12689] \perp \D[345789]{6}$ 
        
    };
    \node (D3KKM) [IIB, on grid, below = of D2KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[167]{3} \perp \KKM[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \D[2345679]{7}$ \\
        $\F[6] \perp \D[23457]{5}$ \\
        $\NS[23456] \perp \D[7]{1}$ \\
        $\NS[12349] \perp \D[15679]{5}$ \\
        $\NS[12679] \perp \D[13459]{5}$ \\
        $\NS[23689] \perp \D[45789]{5}$ \\
        $\KKM[12346] \perp \D[157]{3}$ \\
        $\KKM[23459] \perp \D[679]{3}$ \\
        $\KKM[23679] \perp \D[459]{3}$ \\
        $\KKM[12689] \perp \D[1345789]{7}$ 
    };
    \node (D4KKM) [IIA, on grid, below = of D3KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1267]{4} \perp \KKM[12345]$ (2) \nodepart{second}
        $\W[9] \parallel \D[345679]{6}$ \\
        $\F[6] \perp \D[3457]{4}$ \\
        $\NS[13456] \perp \D[17]{2}$ \\
        $\NS[34679] \perp \D[59]{2}$ \\
        $\NS[12349] \perp \D[125679]{6}$ \\
        $\NS[12679] \perp \D[123459]{6}$ \\
        $\NS[13689] \perp \D[145789]{6}$ \\
        $\KKM[12346] \perp \D[1257]{4}$ \\
        $\KKM[13459] \perp \D[1679]{4}$ \\
        $\KKM[13679] \perp \D[1459]{4}$ \\
        $\KKM[34689] \perp \D[5789]{4}$ \\
        $\KKM[12689] \perp \D[12345789]{8}$ 
    };
    % arrows between Dp KKM * and Dp+1 KKM *
    \foreach \x in {2,...,3}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 1}
        \draw [TDuality,<->] ([xshift=.1cm]D\x KKM.south) to node[anchor=west] {$T_{\z}$} ([xshift=.1cm]D\y KKM.north);
    }

    % nodes Dp NS5
    \node (D3NS5) [IIB, on grid, right = of D2KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[678]{3} \perp \NS[12345]$ (0) \nodepart{second}
        $\W[9] \parallel \D[123456789]{9}$ \\
        $\F[6] \perp \D[1234578]{7}$ \\
        $\NS[12346] \perp \D[578]{3}$ \\
        $\NS[12678] \perp \D[345]{3}$ \\
        $\KKM[12349] \perp \D[56789]{5}$ \\
        $\KKM[12679] \perp \D[34589]{5}$ 
    };
    \node (D4NS5) [IIA, on grid, below = of D3NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1678]{4} \perp \NS[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \D[23456789]{8}$ \\
        $\F[6] \perp \D[234578]{6}$ \\
        $\NS[12346] \perp \D[1579]{4}$ \\
        $\NS[12678] \perp \D[1345]{4}$ \\
        $\NS[23459] \perp \D[6789]{4}$ \\
        $\NS[23679] \perp \D[4589]{4}$ \\
        $\KKM[23456] \perp \D[78]{2}$ \\
        $\KKM[23678] \perp \D[45]{2}$ \\
        $\KKM[12349] \perp \D[156789]{6}$ \\
        $\KKM[12679] \perp \D[134589]{6}$ 
    };
    \node (D5NS5) [IIB, on grid, below = of D4NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12678]{5} \perp \NS[12345]$ (2) \nodepart{second}
        $\W[9] \parallel \D[3456789]{7}$ \\
        $\F[6] \perp \D[34578]{5}$ \\
        $\NS[34678] \perp \D[5]{1}$ \\
        $\NS[12346] \perp \D[12578]{5}$ \\
        $\NS[12678] \perp \D[12345]{5}$ \\
        $\NS[13459] \perp \D[16789]{5}$ \\
        $\NS[13679] \perp \D[14589]{5}$ \\
        $\KKM[13456] \perp \D[178]{3}$ \\
        $\KKM[13678] \perp \D[145]{3}$ \\
        $\KKM[34679] \perp \D[589]{3}$ \\
        $\KKM[12349] \perp \D[1256789]{7}$ \\
        $\KKM[12679] \perp \D[1234589]{7}$ 
    };
    % arrows between Dp NS5 and Dp+1 NS5
    \foreach \x in {3,...,4}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 2}
        \draw [TDuality,<->] ([xshift=.1cm]D\x NS5.south) to node[anchor=west] {$T_{\z}$} ([xshift=.1cm]D\y NS5.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {2,...,4}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] ([yshift=.1cm]D\x KKM.east) to node[anchor=south] {$T_{8}$} ([yshift=.1cm]D\y NS5.west);
    }

    % nodes Dp KKM *
    \node (D4KKM*) [IIA, on grid, right = of D3NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[6789]{4} \perp \KKM[12345]$ (0)* \nodepart{second}
        $\F[6] \perp \D[12345789]{8}$ \\
        $\KKM[12346] \perp \D[5789]{4}$ \\
        $\KKM[12678] \perp \D[3459]{4}$ 
    };
    \node (D5KKM*) [IIB, on grid, below = of D4KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[16789]{5} \perp \KKM[12345]$ (1)* \nodepart{second}
        $\F[6] \perp \D[2345789]{7}$ \\
        $\NS[23456] \perp \D[789]{3}$ \\
        $\NS[23678] \perp \D[459]{3}$ \\
        $\KKM[12346] \perp \D[15789]{5}$ \\
        $\KKM[12678] \perp \D[13459]{5}$ 
    };
    \node (D6KKM*) [IIA, on grid, below = of D5KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[126789]{6} \perp \KKM[12345]$ (2)* \nodepart{second}
        $\F[6] \perp \D[345789]{6}$ \\
        $\NS[13456] \perp \D[1789]{4}$ \\
        $\NS[13678] \perp \D[1459]{4}$ \\
        $\KKM[34678] \perp \D[59]{2}$ \\
        $\KKM[12346] \perp \D[125789]{6}$ \\
        $\KKM[12678] \perp \D[123459]{6}$ 
    };
    % arrows between Dp KKM * and Dp+1 KKM *
    \foreach \x in {4,...,5}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 3}
        \draw [TDuality,<->] ([xshift=.1cm]D\x KKM*.south) to node[anchor=west] {$T_{\z}$} ([xshift=.1cm]D\y KKM*.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {3,...,5}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] ([yshift=.1cm]D\x NS5.east) to node[anchor=south] {$T_{9}$} ([yshift=.1cm]D\y KKM*.west);
    }

    \draw [TDuality,<-, dashed] (D4KKM) to ([yshift=-5cm]D4KKM);
    \draw [TDuality,<-, dashed] (D5NS5) to ([yshift=-5cm]D5NS5);
    \draw [TDuality,<-, dashed] (D6KKM*) to ([yshift=-5cm]D6KKM*);
    
\end{tikzpicture}



==> TikzDrawings/LSEs/Dp-NS5-NonStandard-Configurations-2.tex <==
\tikzsetnextfilename{DpNS5NonStandardConfigurations2}
\begin{tikzpicture}[node distance = 8.2cm and 6cm]
    
    % nodes Dp KKM
    \node (D5KKM) [IIB, on grid, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12367]{5} \perp \KKM[12345]$ (3) \nodepart{second}
        $\W[9] \parallel \D[45679]{5}$ \\
        $\F[6] \perp \D[457]{3}$ \\
        $\NS[12456] \perp \D[127]{3}$ \\
        $\NS[14679] \perp \D[159]{3}$ \\
        $\NS[45689] \perp \D[789]{3}$ \\
        $\NS[12349] \perp \D[1235679]{7}$ \\
        $\NS[12689] \perp \D[1245789]{7}$ \\
        $\KKM[45679] \parallel \D[9]{1}$ \\
        $\KKM[12346] \perp \D[12357]{5}$ \\
        $\KKM[12459] \perp \D[12679]{5}$ \\
        $\KKM[12679] \perp \D[12459]{5}$ \\
        $\KKM[14689] \perp \D[15789]{5}$ 
    };
    \node (D6KKM) [IIA, on grid, below = of D5KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123467]{6} \perp \KKM[12345]$ (4) \nodepart{second}
        $\W[9] \parallel \D[5679]{4}$ \\
        $\F[6] \perp \D[57]{2}$ \\
        $\NS[12356] \perp \D[1237]{4}$ \\
        $\NS[13679] \perp \D[1359]{4}$ \\
        $\NS[35689] \perp \D[3789]{4}$ \\
        $\NS[12349] \parallel \D[12345679]{8}$ \\
        $\KKM[15679] \parallel \D[19]{2}$ \\
        $\KKM[12346] \perp \D[123457]{6}$ \\
        $\KKM[12359] \perp \D[123679]{6}$ \\
        $\KKM[12689] \perp \D[125789]{6}$ 
    };
    \node (D7KKM) [IIB, on grid, below = of D6KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1234567]{7} \parallel \KKM[12345]$ (5) \nodepart{second}
        $\W[9] \parallel \D[679]{3}$ \\
        $\F[6] \perp \D[7]{1}$ \\
        $\NS[12346] \perp \D[12347]{5}$ \\
        $\NS[12689] \perp \D[12789]{5}$ \\
        $\KKM[12679] \parallel \D[129]{3}$ \\
        $\KKM[12349] \parallel \D[1234679]{7}$ 
    };
    % arrows between Dp KKM * and Dp+1 KKM *
    \foreach \x in {5,...,6}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 1}
        \draw [TDuality,<->] ([xshift=.1cm]D\x KKM.south) to node[anchor=west] {$T_{\z}$} ([xshift=.1cm]D\y KKM.north);
    }

    % nodes Dp NS5
    \node (D6NS5) [IIA, on grid, right = of D5KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123678]{6} \perp \NS[12345]$ (3) \nodepart{second}
        $\W[9] \parallel \D[456789]{6}$ \\
        $\F[6] \perp \D[4578]{4}$ \\
        $\NS[14678] \perp \D[15]{2}$ \\
        $\NS[12346] \perp \D[123578]{6}$ \\
        $\NS[12459] \perp \D[126789]{6}$ \\
        $\NS[12679] \perp \D[124589]{6}$ \\
        $\KKM[12346] \perp \D[1234]{4}$ \\
        $\KKM[12689] \perp \D[1289]{4}$ 
    };
    \node (D7NS5) [IIB, on grid, below = of D6NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1234678]{7} \perp \NS[12345]$ (4) \nodepart{second}
        $\W[9] \parallel \D[56789]{5}$ \\
        $\F[6] \perp \D[578]{3}$ \\
        $\NS[12678] \perp \D[125]{3}$ \\
        $\NS[12346] \perp \D[1234578]{7}$ \\
        $\NS[12359] \perp \D[1236789]{7}$ \\
        $\KKM[15678] \parallel \D[1]{1}$ \\
        $\KKM[12356] \perp \D[12378]{5}$ \\
        $\KKM[12679] \perp \D[12589]{5}$ \\
        $\KKM[12349] \parallel \D[123456789]{9}$ 
    };
    \node (D8NS5) [IIA, on grid, below = of D7NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12345678]{8} \parallel \NS[12345]$ (5) \nodepart{second}
        $\W[9] \parallel \D[6789]{4}$ \\
        $\F[6] \perp \D[78]{2}$ \\
        $\NS[12679] \perp \D[1289]{4}$ \\
        $\NS[12349] \parallel \D[12346789]{8}$ \\
        $\KKM[12678] \parallel \D[12]{2}$ \\
        $\KKM[12346] \perp \D[123478]{6}$ 
    };
    % arrows between Dp NS5 and Dp+1 NS5
    \foreach \x in {6,...,7}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 2}
        \draw [TDuality,<->] ([xshift=.1cm]D\x NS5.south) to node[anchor=west] {$T_{\z}$} ([xshift=.1cm]D\y NS5.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {5,...,7}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] ([yshift=.1cm]D\x KKM.east) to node[anchor=south] {$T_{8}$} ([yshift=.1cm]D\y NS5.west);
    }

    % nodes Dp KKM *
    \node (D7KKM*) [IIB, on grid, right = of D6NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1236789]{7} \perp \KKM[12345]$ (3)* \nodepart{second}
        $\F[6] \perp \D[45789]{5}$ \\
        $\NS[45678] \perp \D[9]{1}$ \\
        $\NS[12456] \perp \D[12789]{5}$ \\
        $\NS[12678] \perp \D[12459]{5}$ \\
        $\KKM[14678] \perp \D[159]{3}$ \\
        $\KKM[12346] \perp \D[1235789]{7}$ 
    };
    \node (D8KKM*) [IIA, on grid, below = of D7KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12346789]{8} \perp \KKM[12345]$ (4)* \nodepart{second}
        $\F[6] \perp \D[5789]{4}$ \\
        $\NS[15678] \perp \D[19]{2}$ \\
        $\NS[12356] \perp \D[123789]{6}$ \\
        $\KKM[12678] \perp \D[1259]{4}$ 
    };
    \node (D9KKM*) [IIB, on grid, below = of D8KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123456789]{9} \parallel \KKM[12345]$ (5)* \nodepart{second}
        $\F[6] \perp \D[7]{1}$ \\
        $\NS[12678] \perp \D[129]{3}$ \\
        $\NS[12346] \perp \D[1234789]{7}$ 
    };
    % arrows between Dp KKM * and Dp+1 KKM *
    \foreach \x in {7,...,8}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 3}
        \draw [TDuality,<->] ([xshift=.1cm]D\x KKM*.south) to node[anchor=west] {$T_{\z}$} ([xshift=.1cm]D\y KKM*.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {6,...,8}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] ([yshift=.1cm]D\x NS5.east) to node[anchor=south] {$T_{9}$} ([yshift=.1cm]D\y KKM*.west);
    }

    \draw [TDuality,<-, dashed] (D5KKM) to ([yshift=5cm]D5KKM);
    \draw [TDuality,<-, dashed] (D6NS5) to ([yshift=5cm]D6NS5);
    \draw [TDuality,<-, dashed] (D7KKM*) to ([yshift=5cm]D7KKM*);
    
\end{tikzpicture}



==> TikzDrawings/LSEs/Dp-NS5-NonStandard-Configurations.tex <==
\tikzsetnextfilename{DpNS5NonStandardConfigurations}
\begin{tikzpicture}[node distance = 8.2cm and 6cm]
    
    % nodes Dp KKM
    \node (D2KKM) [IIA, on grid, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[67]{2} \perp \KKM[12345]$ (0) \nodepart{second}
        $\W[9] \parallel \D[12345679]{8}$ \\
        $\F[6] \perp \D[123457]{6}$ \\
        $\NS[12349] \perp \D[5679]{4}$ \\
        $\NS[12679] \perp \D[3459]{4}$ \\
        $\KKM[12346] \perp \D[57]{2}$ \\
        $\KKM[12689] \perp \D[345789]{6}$ 
        
    };
    \node (D3KKM) [IIB, on grid, below = of D2KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[167]{3} \perp \KKM[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \D[2345679]{7}$ \\
        $\F[6] \perp \D[23457]{5}$ \\
        $\NS[23456] \perp \D[7]{1}$ \\
        $\NS[12349] \perp \D[15679]{5}$ \\
        $\NS[12679] \perp \D[13459]{5}$ \\
        $\NS[23689] \perp \D[45789]{5}$ \\
        $\KKM[12346] \perp \D[157]{3}$ \\
        $\KKM[23459] \perp \D[679]{3}$ \\
        $\KKM[23679] \perp \D[459]{3}$ \\
        $\KKM[12689] \perp \D[1345789]{7}$ 
    };
    \node (D4KKM) [IIA, on grid, below = of D3KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1267]{4} \perp \KKM[12345]$ (2) \nodepart{second}
        $\W[9] \parallel \D[345679]{6}$ \\
        $\F[6] \perp \D[3457]{4}$ \\
        $\NS[13456] \perp \D[17]{2}$ \\
        $\NS[34679] \perp \D[59]{2}$ \\
        $\NS[12349] \perp \D[125679]{6}$ \\
        $\NS[12679] \perp \D[123459]{6}$ \\
        $\NS[13689] \perp \D[145789]{6}$ \\
        $\KKM[12346] \perp \D[1257]{4}$ \\
        $\KKM[13459] \perp \D[1679]{4}$ \\
        $\KKM[13679] \perp \D[1459]{4}$ \\
        $\KKM[34689] \perp \D[5789]{4}$ \\
        $\KKM[12689] \perp \D[12345789]{8}$ 
    };
    \node (D5KKM) [IIB, on grid, below = of D4KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12367]{5} \perp \KKM[12345]$ (3) \nodepart{second}
        $\W[9] \parallel \D[45679]{5}$ \\
        $\F[6] \perp \D[457]{3}$ \\
        $\NS[12456] \perp \D[127]{3}$ \\
        $\NS[14679] \perp \D[159]{3}$ \\
        $\NS[45689] \perp \D[789]{3}$ \\
        $\NS[12349] \perp \D[1235679]{7}$ \\
        $\NS[12689] \perp \D[1245789]{7}$ \\
        $\KKM[45679] \parallel \D[9]{1}$ \\
        $\KKM[12346] \perp \D[12357]{5}$ \\
        $\KKM[12459] \perp \D[12679]{5}$ \\
        $\KKM[12679] \perp \D[12459]{5}$ \\
        $\KKM[14689] \perp \D[15789]{5}$ 
    };
    \node (D6KKM) [IIA, on grid, below = of D5KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123467]{6} \perp \KKM[12345]$ (4) \nodepart{second}
        $\W[9] \parallel \D[5679]{4}$ \\
        $\F[6] \perp \D[57]{2}$ \\
        $\NS[12356] \perp \D[1237]{4}$ \\
        $\NS[13679] \perp \D[1359]{4}$ \\
        $\NS[35689] \perp \D[3789]{4}$ \\
        $\NS[12349] \parallel \D[12345679]{8}$ \\
        $\KKM[15679] \parallel \D[19]{2}$ \\
        $\KKM[12346] \perp \D[123457]{6}$ \\
        $\KKM[12359] \perp \D[123679]{6}$ \\
        $\KKM[12689] \perp \D[125789]{6}$ 
    };
    \node (D7KKM) [IIB, on grid, below = of D6KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1234567]{7} \parallel \KKM[12345]$ (5) \nodepart{second}
        $\W[9] \parallel \D[679]{3}$ \\
        $\F[6] \perp \D[7]{1}$ \\
        $\NS[12346] \perp \D[12347]{5}$ \\
        $\NS[12689] \perp \D[12789]{5}$ \\
        $\KKM[12679] \parallel \D[129]{3}$ \\
        $\KKM[12349] \parallel \D[1234679]{7}$ 
    };
    % arrows between Dp KKM * and Dp+1 KKM *
    \foreach \x in {2,...,6}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 1}
        \draw [TDuality,<->] ([xshift=.1cm]D\x KKM.south) to node[anchor=west] {$T_{\z}$} ([xshift=.1cm]D\y KKM.north);
    }

    % nodes Dp NS5
    \node (D3NS5) [IIB, on grid, right = of D2KKM, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[678]{3} \perp \NS[12345]$ (0) \nodepart{second}
        $\W[9] \parallel \D[123456789]{9}$ \\
        $\F[6] \perp \D[1234578]{7}$ \\
        $\NS[12346] \perp \D[578]{3}$ \\
        $\NS[12678] \perp \D[345]{3}$ \\
        $\KKM[12349] \perp \D[56789]{5}$ \\
        $\KKM[12679] \perp \D[34589]{5}$ 
    };
    \node (D4NS5) [IIA, on grid, below = of D3NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1678]{4} \perp \NS[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \D[23456789]{8}$ \\
        $\F[6] \perp \D[234578]{6}$ \\
        $\NS[12346] \perp \D[1579]{4}$ \\
        $\NS[12678] \perp \D[1345]{4}$ \\
        $\NS[23459] \perp \D[6789]{4}$ \\
        $\NS[23679] \perp \D[4589]{4}$ \\
        $\KKM[23456] \perp \D[78]{2}$ \\
        $\KKM[23678] \perp \D[45]{2}$ \\
        $\KKM[12349] \perp \D[156789]{6}$ \\
        $\KKM[12679] \perp \D[134589]{6}$ 
    };
    \node (D5NS5) [IIB, on grid, below = of D4NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12678]{5} \perp \NS[12345]$ (2) \nodepart{second}
        $\W[9] \parallel \D[3456789]{7}$ \\
        $\F[6] \perp \D[34578]{5}$ \\
        $\NS[34678] \perp \D[5]{1}$ \\
        $\NS[12346] \perp \D[12578]{5}$ \\
        $\NS[12678] \perp \D[12345]{5}$ \\
        $\NS[13459] \perp \D[16789]{5}$ \\
        $\NS[13679] \perp \D[14589]{5}$ \\
        $\KKM[13456] \perp \D[178]{3}$ \\
        $\KKM[13678] \perp \D[145]{3}$ \\
        $\KKM[34679] \perp \D[589]{3}$ \\
        $\KKM[12349] \perp \D[1256789]{7}$ \\
        $\KKM[12679] \perp \D[1234589]{7}$ 
    };
    \node (D6NS5) [IIA, on grid, below = of D5NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123678]{6} \perp \NS[12345]$ (3) \nodepart{second}
        $\W[9] \parallel \D[456789]{6}$ \\
        $\F[6] \perp \D[4578]{4}$ \\
        $\NS[14678] \perp \D[15]{2}$ \\
        $\NS[12346] \perp \D[123578]{6}$ \\
        $\NS[12459] \perp \D[126789]{6}$ \\
        $\NS[12679] \perp \D[124589]{6}$ \\
        $\KKM[12346] \perp \D[1234]{4}$ \\
        $\KKM[12689] \perp \D[1289]{4}$ 
    };
    \node (D7NS5) [IIB, on grid, below = of D6NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1234678]{7} \perp \NS[12345]$ (4) \nodepart{second}
        $\W[9] \parallel \D[56789]{5}$ \\
        $\F[6] \perp \D[578]{3}$ \\
        $\NS[12678] \perp \D[125]{3}$ \\
        $\NS[12346] \perp \D[1234578]{7}$ \\
        $\NS[12359] \perp \D[1236789]{7}$ \\
        $\KKM[15678] \parallel \D[1]{1}$ \\
        $\KKM[12356] \perp \D[12378]{5}$ \\
        $\KKM[12679] \perp \D[12589]{5}$ \\
        $\KKM[12349] \parallel \D[123456789]{9}$ 
    };
    \node (D8NS5) [IIA, on grid, below = of D7NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12345678]{8} \parallel \NS[12345]$ (5) \nodepart{second}
        $\W[9] \parallel \D[6789]{4}$ \\
        $\F[6] \perp \D[78]{2}$ \\
        $\NS[12679] \perp \D[1289]{4}$ \\
        $\NS[12349] \parallel \D[12346789]{8}$ \\
        $\KKM[12678] \parallel \D[12]{2}$ \\
        $\KKM[12346] \perp \D[123478]{6}$ 
    };
    % arrows between Dp NS5 and Dp+1 NS5
    \foreach \x in {3,...,7}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 2}
        \draw [TDuality,<->] ([xshift=.1cm]D\x NS5.south) to node[anchor=west] {$T_{\z}$} ([xshift=.1cm]D\y NS5.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {2,...,7}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] ([yshift=.1cm]D\x KKM.east) to node[anchor=south] {$T_{8}$} ([yshift=.1cm]D\y NS5.west);
    }

    % nodes Dp KKM *
    \node (D4KKM*) [IIA, on grid, right = of D3NS5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[6789]{4} \perp \KKM[12345]$ (0)* \nodepart{second}
        $\F[6] \perp \D[12345789]{8}$ \\
        $\KKM[12346] \perp \D[5789]{4}$ \\
        $\KKM[12678] \perp \D[3459]{4}$ 
    };
    \node (D5KKM*) [IIB, on grid, below = of D4KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[16789]{5} \perp \KKM[12345]$ (1)* \nodepart{second}
        $\F[6] \perp \D[2345789]{7}$ \\
        $\NS[23456] \perp \D[789]{3}$ \\
        $\NS[23678] \perp \D[459]{3}$ \\
        $\KKM[12346] \perp \D[15789]{5}$ \\
        $\KKM[12678] \perp \D[13459]{5}$ 
    };
    \node (D6KKM*) [IIA, on grid, below = of D5KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[126789]{6} \perp \KKM[12345]$ (2)* \nodepart{second}
        $\F[6] \perp \D[345789]{6}$ \\
        $\NS[13456] \perp \D[1789]{4}$ \\
        $\NS[13678] \perp \D[1459]{4}$ \\
        $\KKM[34678] \perp \D[59]{2}$ \\
        $\KKM[12346] \perp \D[125789]{6}$ \\
        $\KKM[12678] \perp \D[123459]{6}$ 
    };
    \node (D7KKM*) [IIB, on grid, below = of D6KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[1236789]{7} \perp \KKM[12345]$ (3)* \nodepart{second}
        $\F[6] \perp \D[45789]{5}$ \\
        $\NS[45678] \perp \D[9]{1}$ \\
        $\NS[12456] \perp \D[12789]{5}$ \\
        $\NS[12678] \perp \D[12459]{5}$ \\
        $\KKM[14678] \perp \D[159]{3}$ \\
        $\KKM[12346] \perp \D[1235789]{7}$ 
    };
    \node (D8KKM*) [IIA, on grid, below = of D7KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[12346789]{8} \perp \KKM[12345]$ (4)* \nodepart{second}
        $\F[6] \perp \D[5789]{4}$ \\
        $\NS[15678] \perp \D[19]{2}$ \\
        $\NS[12356] \perp \D[123789]{6}$ \\
        $\KKM[12678] \perp \D[1259]{4}$ 
    };
    \node (D9KKM*) [IIB, on grid, below = of D8KKM*, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\D[123456789]{9} \parallel \KKM[12345]$ (5)* \nodepart{second}
        $\F[6] \perp \D[7]{1}$ \\
        $\NS[12678] \perp \D[129]{3}$ \\
        $\NS[12346] \perp \D[1234789]{7}$ 
    };
    % arrows between Dp KKM * and Dp+1 KKM *
    \foreach \x in {4,...,8}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \pgfmathtruncatemacro{\z}{\x - 3}
        \draw [TDuality,<->] ([xshift=.1cm]D\x KKM*.south) to node[anchor=west] {$T_{\z}$} ([xshift=.1cm]D\y KKM*.north);
    }
    % arrows between Dp KKM and Dp+1 NS5
    \foreach \x in {3,...,8}
    {
        \pgfmathtruncatemacro{\y}{\x + 1}
        \draw [TDuality,<->] ([yshift=.1cm]D\x NS5.east) to node[anchor=south] {$T_{9}$} ([yshift=.1cm]D\y KKM*.west);
    }
    
\end{tikzpicture}



==> TikzDrawings/LSEs/NS5-KKM-Configurations-reordered.tex <==
\tikzsetnextfilename{NS5KKMConfigurationsReordered}
\begin{tikzpicture}[node distance = 19.5cm and 7cm]
    % NS5/KKM KKM nodes
    \node (NS5NS5) [IIAB, on grid, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\NS[12345] \perp \NS[12367]$ (3) \nodepart{second}
        $\W[9] \parallel \NS[45679]$ \\
        $\F[9] \parallel \KKM[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[45]{2} \perp \D[67]{2}$ \\
        $\D[12]{2} \perp \D[124567]{6}$ \\
        $\D[89]{2} \perp \D[456789]{6}$ \\
        $\D[123479]{6} \perp \D[123569]{6}$ \\
        $\D[124589]{6} \perp \D[126789]{6}$ \\
        % 
        $\D{0} \parallel \D[4567]{4}$ \\
        $\D[1245]{4} \perp \D[1267]{4}$ \\
        $\D[1479]{4} \perp \D[1569]{4}$ \\
        $\D[4589]{4} \perp \D[6789]{4}$ \\
        $\D[1289]{4} \parallel \D[12456789]{8}$ \nodepart{third}
        $\W[9] \parallel \KKM[45679]$ \\
        $\F[9] \parallel \NS[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[1]{1} \parallel \D[14567]{5}$ \\
        $\D[12345]{5} \perp \D[12367]{5}$ \\
        $\D[12479]{5} \perp \D[12569]{5}$ \\
        $\D[14589]{5} \perp \D[16789]{5}$ \\
        $\D[12389]{5} \parallel \D[123456789]{9}$ \\
        % 
        $\D[145]{3} \perp \D[167]{3}$ \\
        $\D[479]{3} \perp \D[569]{3}$ \\
        $\D[123]{3} \parallel \D[1234567]{7}$ \\
        $\D[189]{3} \parallel \D[1456789]{7}$ \\
        $\D[1234589]{7} \perp \D[1236789]{7}$ 
    };
    \node (NS5KKM*) [IIAB, on grid, right = of NS5NS5, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\NS[12345] \perp \KKM[12367]$ (3)* \nodepart{second}
        $\W[9] \parallel \KKM[45679]$ \\
        $\F[9] \parallel \NS[45679]$ \\
        $\NS[12347] \perp \KKM[12356]$ \\
        $\NS[12459] \perp \KKM[12679]$ \\
        $\NS[12679] \perp \KKM[12459]$ \\
        $\NS[14789] \perp \KKM[15689]$ \\
        % 
        $\D[14]{2} \perp \D[1567]{4}$ \\
        $\D[79]{2} \perp \D[4569]{4}$ \\
        $\D[1234]{4} \perp \D[123567]{6}$ \\
        $\D[1279]{4} \perp \D[124569]{6}$ \\
        $\D[1489]{4} \perp \D[156789]{6}$ \\
        $\D[123489]{6} \perp \D[12356789]{8}$ \nodepart{third}
        $\W[9] \parallel \NS[45679]$ \\
        $\F[9] \parallel \KKM[45679]$ \\
        $\NS[12347] \perp \KKM[12356]$ \\
        $\NS[12459] \perp \KKM[12679]$ \\
        $\NS[12679] \perp \KKM[12459]$ \\
        $\NS[14789] \perp \KKM[15689]$ \\
        % 
        $\D[4]{1} \perp \D[567]{3}$ \\
        $\D[124]{3} \perp \D[12567]{5}$ \\
        $\D[179]{3} \perp \D[14569]{5}$ \\
        $\D[489]{3} \perp \D[56789]{5}$ \\
        $\D[12379]{5} \perp \D[1234569]{7}$ \\
        $\D[12489]{5} \perp \D[1256789]{7}$ \\
    };
    \node (KKMKKM) [IIAB, on grid, left = of NS5NS5, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\KKM[12345] \perp \KKM[12367]$ (3) \nodepart{second}
        $\W[9] \parallel \NS[45679]$ \\
        $\F[9] \parallel \KKM[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[47]{2} \perp \D[56]{2}$ \\
        $\D[19]{2} \parallel \D[145679]{6}$ \\
        $\D[123459]{6} \perp \D[123679]{6}$ \\
        $\D[124789]{6} \perp \D[125689]{6}$ \\
        % 
        $\D[1247]{4} \perp \D[1256]{4}$ \\
        $\D[1459]{4} \perp \D[1679]{4}$ \\
        $\D[4789]{4} \perp \D[5689]{4}$ \\
        $\D[1239]{4} \parallel \D[12345679]{8}$ \nodepart{third}
        $\W[9] \parallel \KKM[45679]$ \\
        $\F[9] \parallel \NS[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[9]{1} \parallel \D[45679]{5}$ \\
        $\D[12347]{5} \perp \D[12356]{5}$ \\
        $\D[12459]{5} \perp \D[12679]{5}$ \\
        $\D[14789]{5} \perp \D[15689]{5}$ \\
        % 
        $\D[147]{3} \perp \D[156]{3}$ \\
        $\D[459]{3} \perp \D[679]{3}$ \\
        $\D[129]{3} \parallel \D[1245679]{7}$ \\
        $\D[1234789]{7} \perp \D[1235689]{7}$ 
    };
    \node (KKMKKM**) [IIAB, on grid, right = of NS5KKM*, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\KKM[12345] \perp \KKM[12367]$ (3)** \nodepart{second}
        $\W[9] \parallel \NS[45679]$ \\
        $\F[9] \parallel \KKM[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[47]{2} \perp \D[56]{2}$ \\
        $\D[19]{2} \parallel \D[145679]{6}$ \\
        $\D[123459]{6} \perp \D[123679]{6}$ \\
        $\D[124789]{6} \perp \D[125689]{6}$ \\
        % 
        $\D[1247]{4} \perp \D[1256]{4}$ \\
        $\D[1459]{4} \perp \D[1679]{4}$ \\
        $\D[4789]{4} \perp \D[5689]{4}$ \\
        $\D[1239]{4} \parallel \D[12345679]{8}$ \nodepart{third}
        $\W[9] \parallel \KKM[45679]$ \\
        $\F[9] \parallel \NS[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[9]{1} \parallel \D[45679]{5}$ \\
        $\D[12347]{5} \perp \D[12356]{5}$ \\
        $\D[12459]{5} \perp \D[12679]{5}$ \\
        $\D[14789]{5} \perp \D[15689]{5}$ \\
        % 
        $\D[147]{3} \perp \D[156]{3}$ \\
        $\D[459]{3} \perp \D[679]{3}$ \\
        $\D[129]{3} \parallel \D[1245679]{7}$ \\
        $\D[1234789]{7} \perp \D[1235689]{7}$ 
    };
    % arrows between P Dp and P Dp+1
    \draw [TDuality,<->] (NS5NS5.east) to node[anchor=south] {$T_{4}$} (NS5KKM*.west);
    \draw [TDuality,<->] (NS5NS5.west) to node[anchor=south] {$T_{8}$} (KKMKKM.east);
    \draw [TDuality,<->] (NS5KKM*.east) to node[anchor=south] {$T_{6}$} (KKMKKM**.west);
    \draw [TDuality] ([yshift=-.5cm]KKMKKM**.west) to [bend left = 20] node[anchor=north] {$T_{4}$} ([yshift=-.5cm]NS5KKM*.east);
\end{tikzpicture}

==> TikzDrawings/LSEs/NS5-KKM-Configurations.tex <==
\tikzsetnextfilename{NS5KKMConfigurations}
\begin{tikzpicture}[node distance = 19.5cm and 7cm]
    % NS5/KKM KKM nodes
    \node (NS5NS5) [IIAB, on grid, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\NS[12345] \perp \NS[12367]$ (3) \nodepart{second}
        $\W[9] \parallel \NS[45679]$ \\
        $\F[9] \parallel \KKM[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[45]{2} \perp \D[67]{2}$ \\
        $\D[12]{2} \perp \D[124567]{6}$ \\
        $\D[89]{2} \perp \D[456789]{6}$ \\
        $\D[123479]{6} \perp \D[123569]{6}$ \\
        $\D[124589]{6} \perp \D[126789]{6}$ \\
        % 
        $\D{0} \parallel \D[4567]{4}$ \\
        $\D[1245]{4} \perp \D[1267]{4}$ \\
        $\D[1479]{4} \perp \D[1569]{4}$ \\
        $\D[4589]{4} \perp \D[6789]{4}$ \\
        $\D[1289]{4} \parallel \D[12456789]{8}$ \nodepart{third}
        $\W[9] \parallel \KKM[45679]$ \\
        $\F[9] \parallel \NS[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[1]{1} \parallel \D[14567]{5}$ \\
        $\D[12345]{5} \perp \D[12367]{5}$ \\
        $\D[12479]{5} \perp \D[12569]{5}$ \\
        $\D[14589]{5} \perp \D[16789]{5}$ \\
        $\D[12389]{5} \parallel \D[123456789]{9}$ \\
        % 
        $\D[145]{3} \perp \D[167]{3}$ \\
        $\D[479]{3} \perp \D[569]{3}$ \\
        $\D[123]{3} \parallel \D[1234567]{7}$ \\
        $\D[189]{3} \parallel \D[1456789]{7}$ \\
        $\D[1234589]{7} \perp \D[1236789]{7}$ 
    };
    \node (NS5KKM*) [IIAB, on grid, right = of NS5NS5, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\NS[12345] \perp \KKM[12367]$ (3)* \nodepart{second}
        $\W[9] \parallel \KKM[45679]$ \\
        $\F[9] \parallel \NS[45679]$ \\
        $\NS[12347] \perp \KKM[12356]$ \\
        $\NS[12459] \perp \KKM[12679]$ \\
        $\NS[12679] \perp \KKM[12459]$ \\
        $\NS[14789] \perp \KKM[15689]$ \\
        % 
        $\D[14]{2} \perp \D[1567]{4}$ \\
        $\D[79]{2} \perp \D[4569]{4}$ \\
        $\D[1234]{4} \perp \D[123567]{6}$ \\
        $\D[1279]{4} \perp \D[124569]{6}$ \\
        $\D[1489]{4} \perp \D[156789]{6}$ \\
        $\D[123489]{6} \perp \D[12356789]{8}$ \nodepart{third}
        $\W[9] \parallel \NS[45679]$ \\
        $\F[9] \parallel \KKM[45679]$ \\
        $\NS[12347] \perp \KKM[12356]$ \\
        $\NS[12459] \perp \KKM[12679]$ \\
        $\NS[12679] \perp \KKM[12459]$ \\
        $\NS[14789] \perp \KKM[15689]$ \\
        % 
        $\D[4]{1} \perp \D[567]{3}$ \\
        $\D[124]{3} \perp \D[12567]{5}$ \\
        $\D[179]{3} \perp \D[14569]{5}$ \\
        $\D[489]{3} \perp \D[56789]{5}$ \\
        $\D[12379]{5} \perp \D[1234569]{7}$ \\
        $\D[12489]{5} \perp \D[1256789]{7}$ \\
    };
    \node (KKMKKM) [IIAB, on grid, below = of NS5NS5, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\KKM[12345] \perp \KKM[12367]$ (3) \nodepart{second}
        $\W[9] \parallel \NS[45679]$ \\
        $\F[9] \parallel \KKM[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[47]{2} \perp \D[56]{2}$ \\
        $\D[19]{2} \parallel \D[145679]{6}$ \\
        $\D[123459]{6} \perp \D[123679]{6}$ \\
        $\D[124789]{6} \perp \D[125689]{6}$ \\
        % 
        $\D[1247]{4} \perp \D[1256]{4}$ \\
        $\D[1459]{4} \perp \D[1679]{4}$ \\
        $\D[4789]{4} \perp \D[5689]{4}$ \\
        $\D[1239]{4} \parallel \D[12345679]{8}$ \nodepart{third}
        $\W[9] \parallel \KKM[45679]$ \\
        $\F[9] \parallel \NS[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[9]{1} \parallel \D[45679]{5}$ \\
        $\D[12347]{5} \perp \D[12356]{5}$ \\
        $\D[12459]{5} \perp \D[12679]{5}$ \\
        $\D[14789]{5} \perp \D[15689]{5}$ \\
        % 
        $\D[147]{3} \perp \D[156]{3}$ \\
        $\D[459]{3} \perp \D[679]{3}$ \\
        $\D[129]{3} \parallel \D[1245679]{7}$ \\
        $\D[1234789]{7} \perp \D[1235689]{7}$ 
    };
    \node (KKMKKM**) [IIAB, on grid, below = of NS5KKM*, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\KKM[12345] \perp \KKM[12367]$ (3)** \nodepart{second}
        $\W[9] \parallel \NS[45679]$ \\
        $\F[9] \parallel \KKM[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[47]{2} \perp \D[56]{2}$ \\
        $\D[19]{2} \parallel \D[145679]{6}$ \\
        $\D[123459]{6} \perp \D[123679]{6}$ \\
        $\D[124789]{6} \perp \D[125689]{6}$ \\
        % 
        $\D[1247]{4} \perp \D[1256]{4}$ \\
        $\D[1459]{4} \perp \D[1679]{4}$ \\
        $\D[4789]{4} \perp \D[5689]{4}$ \\
        $\D[1239]{4} \parallel \D[12345679]{8}$ \nodepart{third}
        $\W[9] \parallel \KKM[45679]$ \\
        $\F[9] \parallel \NS[45679]$ \\
        $\NS[14789] \perp \NS[15689]$ \\
        $\NS[12459] \perp \NS[12679]$ \\
        $\NS[12347] \perp \NS[12356]$ \\
        $\KKM[14789] \perp \KKM[15689]$ \\
        $\KKM[12459] \perp \KKM[12679]$ \\
        $\KKM[12347] \perp \KKM[12356]$ \\
        % 
        $\D[9]{1} \parallel \D[45679]{5}$ \\
        $\D[12347]{5} \perp \D[12356]{5}$ \\
        $\D[12459]{5} \perp \D[12679]{5}$ \\
        $\D[14789]{5} \perp \D[15689]{5}$ \\
        % 
        $\D[147]{3} \perp \D[156]{3}$ \\
        $\D[459]{3} \perp \D[679]{3}$ \\
        $\D[129]{3} \parallel \D[1245679]{7}$ \\
        $\D[1234789]{7} \perp \D[1235689]{7}$ 
    };
    % arrows between P Dp and P Dp+1
    \draw [TDuality,<->] (NS5NS5.east) to node[anchor=south] {$T_{4}$} (NS5KKM*.west);
    \draw [TDuality,<->] (NS5NS5.south) to node[anchor=west] {$T_{8}$} (KKMKKM.north);
    \draw [TDuality,<->] (NS5KKM*.south) to node[anchor=west] {$T_{6}$} (KKMKKM**.north);
    \draw [TDuality] ([xshift=-.5cm]KKMKKM**.north) to [bend left = 20] node[anchor=east] {$T_{4}$} ([xshift=-.5cm]NS5KKM*.south);
\end{tikzpicture}

==> TikzDrawings/LSEs/NS5-KKM-NonStandard-Configurations-reordered.tex <==
\tikzsetnextfilename{NS5KKMNonStandardConfigurationsReordered}
\begin{tikzpicture}
    % NS5/KKM (1) scope
    \begin{scope}[node distance = 8cm and 6cm]
        \node (NS5NS5) [IIAB, on grid, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\NS[12349] \perp \NS[56789]$ (1) \nodepart{second}
            $\NS[12359] \perp \NS[46789]$ \\
            $\KKM[12359] \perp \KKM[46789]$ \\
            $\D[12]{2} \perp \D[345678]{6}$ \\
            $\D[1234]{4} \perp \D[5678]{4}$ \\
            $\D[1256]{4} \perp \D[3478]{4}$ \nodepart{third}
            $\NS[12359] \perp \NS[46789]$ \\
            $\KKM[12359] \perp \KKM[46789]$ \\
            $\D[9]{1} \parallel \D[123456789]{9}$ \\
            $\D[129]{3} \perp \D[3456789]{7}$ \\
            $\D[12349]{5} \perp \D[56789]{5}$ \\
            $\D[12569]{5} \perp \D[34789]{5}$ 
        };
        \node (NS5KKM*) [IIAB, on grid, below = of NS5NS5, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\NS[12349] \perp \KKM[56789]$ (1)* \nodepart{second}
            $\NS[12359] \perp \KKM[46789]$ \\
            $\NS[15679] \perp \KKM[23489]$ \\
            $\D[19]{2} \perp \D[23456789]{8}$ \\
            $\D[1239]{4} \perp \D[456789]{6}$ \\
            $\D[1569]{4} \perp \D[234789]{6}$ \nodepart{third}
            $\NS[12359] \perp \KKM[46789]$ \\
            $\NS[15679] \perp \KKM[23489]$ \\
            $\D[1]{1} \perp \D[2345678]{7}$ \\
            $\D[123]{3} \perp \D[45678]{5}$ \\
            $\D[156]{3} \perp \D[23478]{5}$ 
        };
        \node (KKMKKM**) [IIAB, on grid, below = of NS5KKM*, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\KKM[12349] \perp \KKM[56789]$ (1)** \nodepart{second}
            $\NS[12359] \perp \NS[46789]$ \\
            $\KKM[12359] \perp \KKM[46789]$ \\
            $\D[15]{2} \perp \D[234678]{6}$ \\
            $\D[1235]{4} \perp \D[4678]{4}$ \nodepart{third}
            $\NS[12359] \perp \NS[46789]$ \\
            $\KKM[12359] \perp \KKM[46789]$ \\
            $\D[159]{3} \perp \D[2346789]{7}$ \\
            $\D[12359]{5} \perp \D[46789]{5}$ 
        };
        % arrows between P Dp and P Dp+1
        \draw [TDuality,<->] (NS5NS5.south) to node[anchor=west] {$T_{1}$} (NS5KKM*.north);
        \draw [TDuality,<->] (NS5KKM*.south) to node[anchor=west] {$T_{5}$} (KKMKKM**.north);
        \draw [TDuality] ([xshift=-.7cm]KKMKKM**.north) to [bend left = 30] node[anchor=east] {$T_{1,\leftrightarrow}$} ([xshift=-.7cm]NS5KKM*.south);
    \end{scope}


    % NS5/KKM (3) scope
    \begin{scope}[node distance = 17cm and 7cm]
        \node (NS5KKM) [IIAB, on grid, right = of NS5KKM*, xshift=1cm, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\NS[12345] \perp \KKM[12367]$ (3) \nodepart{second}
            $\W[9] \parallel \KKM[45679]$ \\
            $\F[9] \parallel \NS[45679]$ \\
            $\NS[12347] \perp \KKM[12356]$ \\
            $\NS[12459] \perp \KKM[12679]$ \\
            $\NS[12679] \perp \KKM[12459]$ \\
            $\NS[14789] \perp \KKM[15689]$ \\
            % 
            $\D[14]{2} \perp \D[1567]{4}$ \\
            $\D[79]{2} \perp \D[4569]{4}$ \\
            $\D[1234]{4} \perp \D[123567]{6}$ \\
            $\D[1279]{4} \perp \D[124569]{6}$ \\
            $\D[1489]{4} \perp \D[156789]{6}$ \\
            $\D[123489]{6} \perp \D[12356789]{8}$ \nodepart{third}
            $\W[9] \parallel \NS[45679]$ \\
            $\F[9] \parallel \KKM[45679]$ \\
            $\NS[12347] \perp \KKM[12356]$ \\
            $\NS[12459] \perp \KKM[12679]$ \\
            $\NS[12679] \perp \KKM[12459]$ \\
            $\NS[14789] \perp \KKM[15689]$ \\
            % 
            $\D[4]{1} \perp \D[567]{3}$ \\
            $\D[124]{3} \perp \D[12567]{5}$ \\
            $\D[179]{3} \perp \D[14569]{5}$ \\
            $\D[489]{3} \perp \D[56789]{5}$ \\
            $\D[12379]{5} \perp \D[1234569]{7}$ \\
            $\D[12489]{5} \perp \D[1256789]{7}$ \\
        };
        \node (KKMKKM*) [IIAB, on grid, right = of NS5KKM, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\KKM[12345] \perp \KKM[12367]$ (3)* \nodepart{second}
            $\W[9] \parallel \NS[45679]$ \\
            $\F[9] \parallel \KKM[45679]$ \\
            $\NS[14789] \perp \NS[15689]$ \\
            $\NS[12459] \perp \NS[12679]$ \\
            $\NS[12347] \perp \NS[12356]$ \\
            $\KKM[14789] \perp \KKM[15689]$ \\
            $\KKM[12459] \perp \KKM[12679]$ \\
            $\KKM[12347] \perp \KKM[12356]$ \\
            % 
            $\D[47]{2} \perp \D[56]{2}$ \\
            $\D[19]{2} \parallel \D[145679]{6}$ \\
            $\D[123459]{6} \perp \D[123679]{6}$ \\
            $\D[124789]{6} \perp \D[125689]{6}$ \\
            % 
            $\D[1247]{4} \perp \D[1256]{4}$ \\
            $\D[1459]{4} \perp \D[1679]{4}$ \\
            $\D[4789]{4} \perp \D[5689]{4}$ \\
            $\D[1239]{4} \parallel \D[12345679]{8}$ \nodepart{third}
            $\W[9] \parallel \KKM[45679]$ \\
            $\F[9] \parallel \NS[45679]$ \\
            $\NS[14789] \perp \NS[15689]$ \\
            $\NS[12459] \perp \NS[12679]$ \\
            $\NS[12347] \perp \NS[12356]$ \\
            $\KKM[14789] \perp \KKM[15689]$ \\
            $\KKM[12459] \perp \KKM[12679]$ \\
            $\KKM[12347] \perp \KKM[12356]$ \\
            % 
            $\D[9]{1} \parallel \D[45679]{5}$ \\
            $\D[12347]{5} \perp \D[12356]{5}$ \\
            $\D[12459]{5} \perp \D[12679]{5}$ \\
            $\D[14789]{5} \perp \D[15689]{5}$ \\
            % 
            $\D[147]{3} \perp \D[156]{3}$ \\
            $\D[459]{3} \perp \D[679]{3}$ \\
            $\D[129]{3} \parallel \D[1245679]{7}$ \\
            $\D[1234789]{7} \perp \D[1235689]{7}$ 
        };
    
        % arrows between P Dp and P Dp+1
        \draw [TDuality,<->] (NS5KKM.east) to node[anchor=north] {$T_{6}$} (KKMKKM*.west);
    \end{scope}
\end{tikzpicture}

==> TikzDrawings/LSEs/NS5-KKM-NonStandard-Configurations.tex <==
\tikzsetnextfilename{NS5KKMNonStandardConfigurations}
\begin{tikzpicture}
    % NS5/KKM (1) scope
    \begin{scope}[node distance = 10cm and 6cm]
        \node (NS5NS5) [IIAB, on grid, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\NS[12349] \perp \NS[56789]$ (1) \nodepart{second}
            $\NS[12359] \perp \NS[46789]$ \\
            $\KKM[12359] \perp \KKM[46789]$ \\
            $\D[12]{2} \perp \D[345678]{6}$ \\
            $\D[1234]{4} \perp \D[5678]{4}$ \\
            $\D[1256]{4} \perp \D[3478]{4}$ \nodepart{third}
            $\NS[12359] \perp \NS[46789]$ \\
            $\KKM[12359] \perp \KKM[46789]$ \\
            $\D[9]{1} \parallel \D[123456789]{9}$ \\
            $\D[129]{3} \perp \D[3456789]{7}$ \\
            $\D[12349]{5} \perp \D[56789]{5}$ \\
            $\D[12569]{5} \perp \D[34789]{5}$ 
        };
        \node (NS5KKM*) [IIAB, on grid, below = of NS5NS5, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\NS[12349] \perp \KKM[56789]$ (1)* \nodepart{second}
            $\NS[12359] \perp \KKM[46789]$ \\
            $\NS[15679] \perp \KKM[23489]$ \\
            $\D[19]{2} \perp \D[23456789]{8}$ \\
            $\D[1239]{4} \perp \D[456789]{6}$ \\
            $\D[1569]{4} \perp \D[234789]{6}$ \nodepart{third}
            $\NS[12359] \perp \KKM[46789]$ \\
            $\NS[15679] \perp \KKM[23489]$ \\
            $\D[1]{1} \perp \D[2345678]{7}$ \\
            $\D[123]{3} \perp \D[45678]{5}$ \\
            $\D[156]{3} \perp \D[23478]{5}$ 
        };
        \node (KKMKKM**) [IIAB, on grid, below = of NS5KKM*, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\KKM[12349] \perp \KKM[56789]$ (1)** \nodepart{second}
            $\NS[12359] \perp \NS[46789]$ \\
            $\KKM[12359] \perp \KKM[46789]$ \\
            $\D[15]{2} \perp \D[234678]{6}$ \\
            $\D[1235]{4} \perp \D[4678]{4}$ \nodepart{third}
            $\NS[12359] \perp \NS[46789]$ \\
            $\KKM[12359] \perp \KKM[46789]$ \\
            $\D[159]{3} \perp \D[2346789]{7}$ \\
            $\D[12359]{5} \perp \D[46789]{5}$ 
        };
        % arrows between P Dp and P Dp+1
        \draw [TDuality,<->] (NS5NS5.south) to node[anchor=west] {$T_{1}$} (NS5KKM*.north);
        \draw [TDuality,<->] (NS5KKM*.south) to node[anchor=west] {$T_{5}$} (KKMKKM**.north);
        \draw [TDuality] ([xshift=-.7cm]KKMKKM**.north) to [bend left = 30] node[anchor=east] {$T_{1,\leftrightarrow}$} ([xshift=-.7cm]NS5KKM*.south);
    \end{scope}


    % NS5/KKM (3) scope
    \begin{scope}[node distance = 17cm and 6cm]
        \node (NS5KKM) [IIAB, on grid, right = of NS5NS5, xshift=2cm, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\NS[12345] \perp \KKM[12367]$ (3) \nodepart{second}
            $\W[9] \parallel \KKM[45679]$ \\
            $\F[9] \parallel \NS[45679]$ \\
            $\NS[12347] \perp \KKM[12356]$ \\
            $\NS[12459] \perp \KKM[12679]$ \\
            $\NS[12679] \perp \KKM[12459]$ \\
            $\NS[14789] \perp \KKM[15689]$ \\
            % 
            $\D[14]{2} \perp \D[1567]{4}$ \\
            $\D[79]{2} \perp \D[4569]{4}$ \\
            $\D[1234]{4} \perp \D[123567]{6}$ \\
            $\D[1279]{4} \perp \D[124569]{6}$ \\
            $\D[1489]{4} \perp \D[156789]{6}$ \\
            $\D[123489]{6} \perp \D[12356789]{8}$ \nodepart{third}
            $\W[9] \parallel \NS[45679]$ \\
            $\F[9] \parallel \KKM[45679]$ \\
            $\NS[12347] \perp \KKM[12356]$ \\
            $\NS[12459] \perp \KKM[12679]$ \\
            $\NS[12679] \perp \KKM[12459]$ \\
            $\NS[14789] \perp \KKM[15689]$ \\
            % 
            $\D[4]{1} \perp \D[567]{3}$ \\
            $\D[124]{3} \perp \D[12567]{5}$ \\
            $\D[179]{3} \perp \D[14569]{5}$ \\
            $\D[489]{3} \perp \D[56789]{5}$ \\
            $\D[12379]{5} \perp \D[1234569]{7}$ \\
            $\D[12489]{5} \perp \D[1256789]{7}$ \\
        };
        \node (KKMKKM*) [IIAB, on grid, below = of NS5KKM, rectangle split, rectangle split parts=3, draw, align=center] 
        {$\KKM[12345] \perp \KKM[12367]$ (3)* \nodepart{second}
            $\W[9] \parallel \NS[45679]$ \\
            $\F[9] \parallel \KKM[45679]$ \\
            $\NS[14789] \perp \NS[15689]$ \\
            $\NS[12459] \perp \NS[12679]$ \\
            $\NS[12347] \perp \NS[12356]$ \\
            $\KKM[14789] \perp \KKM[15689]$ \\
            $\KKM[12459] \perp \KKM[12679]$ \\
            $\KKM[12347] \perp \KKM[12356]$ \\
            % 
            $\D[47]{2} \perp \D[56]{2}$ \\
            $\D[19]{2} \parallel \D[145679]{6}$ \\
            $\D[123459]{6} \perp \D[123679]{6}$ \\
            $\D[124789]{6} \perp \D[125689]{6}$ \\
            % 
            $\D[1247]{4} \perp \D[1256]{4}$ \\
            $\D[1459]{4} \perp \D[1679]{4}$ \\
            $\D[4789]{4} \perp \D[5689]{4}$ \\
            $\D[1239]{4} \parallel \D[12345679]{8}$ \nodepart{third}
            $\W[9] \parallel \KKM[45679]$ \\
            $\F[9] \parallel \NS[45679]$ \\
            $\NS[14789] \perp \NS[15689]$ \\
            $\NS[12459] \perp \NS[12679]$ \\
            $\NS[12347] \perp \NS[12356]$ \\
            $\KKM[14789] \perp \KKM[15689]$ \\
            $\KKM[12459] \perp \KKM[12679]$ \\
            $\KKM[12347] \perp \KKM[12356]$ \\
            % 
            $\D[9]{1} \parallel \D[45679]{5}$ \\
            $\D[12347]{5} \perp \D[12356]{5}$ \\
            $\D[12459]{5} \perp \D[12679]{5}$ \\
            $\D[14789]{5} \perp \D[15689]{5}$ \\
            % 
            $\D[147]{3} \perp \D[156]{3}$ \\
            $\D[459]{3} \perp \D[679]{3}$ \\
            $\D[129]{3} \parallel \D[1245679]{7}$ \\
            $\D[1234789]{7} \perp \D[1235689]{7}$ 
        };
    
        % arrows between P Dp and P Dp+1
        \draw [TDuality] (NS5KKM) to [out=20, in=340, loop] node[anchor=south west] {$T_{?,\leftrightarrow}$} ();
        \draw [TDuality,<->] (NS5KKM.south) to node[anchor=west] {$T_{6}$} (KKMKKM*.north);
    \end{scope}
\end{tikzpicture}

==> TikzDrawings/LSEs/P-Dp-Configurations-Split.tex <==
\tikzsetnextfilename{P-Dp-Configurations-Split}
\begin{tikzpicture}[node distance = 5cm and 5cm]
    % nodes P Dp
    \node (PD1) [IIB, on grid, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[1]{1}$ (1) \nodepart{second} 
        $\W[9] \parallel \D[9]{1}$ \\
        $\KKM[56789] \parallel \D[56789]{5}$ 
    };
    \node (PD2) [IIA, on grid, right = of PD1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[12]{2}$ (1) \nodepart{second}
        $\W[9] \parallel \D[29]{2}$ \\
        $\F[2] \parallel \D{0}$ \\
        $\NS[56789] \parallel \D[256789]{6}$ \\
        $\KKM[26789] \parallel \D[6789]{4}$
    };
    \node (PD3) [IIB, on grid, right = of PD2, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[123]{3}$ (1) \nodepart{second}
        $\W[9] \parallel \D[239]{3}$ \\
        $\F[2] \perp \D[3]{1}$ \\
        $\NS[26789] \perp \D[36789]{5}$ \\
        $\KKM[23789] \parallel \D[789]{3}$ \\
        $\KKM[56789] \parallel \D[2356789]{7}$ 
    };
    \node (PD4) [IIA, on grid, right = of PD3, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[1234]{4}$ (1) \nodepart{second}
        $\W[9] \parallel \D[2349]{4}$ \\
        $\F[2] \perp \D[34]{2}$ \\
        $\NS[23789] \perp \D[4789]{4}$ \\
        $\NS[56789] \parallel \D[23456789]{8}$ \\
        $\KKM[23489] \parallel \D[89]{2}$ \\
        $\KKM[46789] \perp \D[236789]{6}$
    };
    \node (PD5) [IIB, on grid, right = of PD4, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[12345]{5}$ (1) \nodepart{second}
        $\W[9] \parallel \D[23459]{5}$ \\
        $\F[2] \perp \D[345]{3}$ \\
        $\NS[23489] \perp \D[589]{3}$ \\
        $\NS[26789] \perp \D[3456789]{7}$ \\
        $\KKM[23459] \parallel \D[9]{1}$ \\
        $\KKM[23789] \perp \D[45789]{5}$ 
    };
    \draw [TDuality,<-, dashed] (PD5) to ([xshift=3cm]PD5);
    % arrows between P Dp and P Dp+1
    \draw [TDuality,<->] (PD1.east) to node[anchor=south] {$T_{2}$} (PD2.west);
    \draw [TDuality,<->] (PD2.east) to node[anchor=south] {$T_{3}$} (PD3.west);
    \draw [TDuality,<->] (PD3.east) to node[anchor=south] {$T_{4}$} (PD4.west);
    \draw [TDuality,<->] (PD4.east) to node[anchor=south] {$T_{5}$} (PD5.west);

    % nodes F1 Dp
    \node (F1D0) [IIA, on grid, below = of PD1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \parallel \D{0}$ (0) \nodepart{second}
        $\W[9] \parallel \D[19]{2}$ \\
        $\NS[56789] \parallel \D[156789]{6}$ 
    };
    \node (F1D1) [IIB, on grid, right = of F1D0, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[2]{1}$ (0) \nodepart{second}
        $\W[9] \parallel \D[129]{3}$ \\
        $\F[2] \perp \D[1]{1}$ \\
        $\NS[26789] \perp \D[16789]{5}$ \\
        $\KKM[56789] \parallel \D[1256789]{7}$ 
    };
    \node (F1D2) [IIA, on grid, right = of F1D1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[23]{2}$ (0) \nodepart{second}
        $\W[9] \parallel \D[1239]{4}$ \\
        $\F[2] \perp \D[13]{2}$ \\
        $\NS[23789] \perp \D[1789]{4}$ \\
        $\NS[56789] \parallel \D[12356789]{8}$ \\
        $\KKM[36789] \perp \D[126789]{6}$ 
    };
    \node (F1D3) [IIB, on grid, right = of F1D2, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[234]{3}$ (0) \nodepart{second}
        $\W[9] \parallel \D[12349]{5}$ \\
        $\F[2] \perp \D[134]{3}$ \\
        $\NS[23489] \perp \D[189]{3}$ \\
        $\NS[46789] \perp \D[1236789]{7}$ \\
        $\KKM[34789] \perp \D[12789]{5}$ \\
        $\KKM[56789] \parallel \D[123456789]{9}$ 
    };
    \node (F1D4) [IIA, on grid, right = of F1D3, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[2345]{4}$ (0) \nodepart{second}
        $\W[9] \parallel \D[123459]{6}$ \\
        $\F[2] \perp \D[1345]{4}$ \\
        $\NS[23459] \perp \D[19]{2}$ \\
        $\NS[45789] \perp \D[123789]{6}$ \\
        $\KKM[34589] \perp \D[1289]{4}$ \\
        $\KKM[56789] \perp \D[12346789]{8}$ 
    };
    \draw [TDuality,<-, dashed] (F1D4) to ([xshift=3cm]F1D4);
    % arrows between F1 Dp and F1 Dp+1
    \draw [TDuality,<->] (F1D0) to node[anchor=south] {$T_{2}$} (F1D1);
    \draw [TDuality,<->] (F1D1) to node[anchor=south] {$T_{3}$} (F1D2);
    \draw [TDuality,<->] (F1D2) to node[anchor=south] {$T_{4}$} (F1D3);
    \draw [TDuality,<->] (F1D3) to node[anchor=south] {$T_{5}$} (F1D4);
    
    % arrows between P Dp and F1 Dp-1
    \draw [TDuality,<->] (PD1) to node[anchor=west] {$T_{1}$} (F1D0);
    \draw [TDuality,<->] (PD2) to node[anchor=west] {$T_{1}$} (F1D1);
    \draw [TDuality,<->] (PD3) to node[anchor=west] {$T_{1}$} (F1D2);
    \draw [TDuality,<->] (PD4) to node[anchor=west] {$T_{1}$} (F1D3);
    \draw [TDuality,<->] (PD5) to node[anchor=west] {$T_{1}$} (F1D4);

    % special P F1 node
    \node (PF1) [IIAB, on grid, above = of PD1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \F[1]$ (1) \nodepart{second}
        $\W[9] \parallel \F[9]$ \\
        $\NS[56789] \parallel \KKM[56789]$ 
    };
    \draw [SDuality] (PD1.north west) to [bend left = 15] node[anchor=east] {$S$} (PF1.south west);




    
    \node (PD52) [IIB, on grid, below = 7cm of F1D0, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[12345]{5}$ (1) \nodepart{second}
        $\W[9] \parallel \D[23459]{5}$ \\
        $\F[2] \perp \D[345]{3}$ \\
        $\NS[23489] \perp \D[589]{3}$ \\
        $\NS[26789] \perp \D[3456789]{7}$ \\
        $\KKM[23459] \parallel \D[9]{1}$ \\
        $\KKM[23789] \perp \D[45789]{5}$ 
    };
    \draw [TDuality,<-, dashed] (PD52) to ([xshift=-3cm]PD52);
    \node (PD6) [IIA, on grid, right = of PD52, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[123456]{6}$ (1) \nodepart{second}
        $\W[9] \parallel \D[234569]{6}$ \\
        $\F[2] \perp \D[3456]{4}$ \\
        $\NS[23459] \perp \D[69]{2}$ \\
        $\NS[23789] \perp \D[456789]{6}$ \\
        $\KKM[23456] \parallel \D{0}$ \\
        $\KKM[23489] \perp \D[5689]{4}$
    };
    \node (PD7) [IIB, on grid, right = of PD6, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[1234567]{7}$ (1) \nodepart{second}
        $\W[9] \parallel \D[2345679]{7}$ \\
        $\F[2] \perp \D[34567]{5}$ \\
        $\NS[23456] \perp \D[7]{1}$ \\
        $\NS[23489] \perp \D[56789]{5}$ \\
        $\KKM[23459] \perp \D[679]{3}$ 
    };
    \node (PD8) [IIA, on grid, right = of PD7, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[12345678]{8}$ (1) \nodepart{second}
        $\W[9] \parallel \D[23456789]{8}$ \\
        $\F[2] \perp \D[345678]{6}$ \\
        $\NS[23459] \perp \D[6789]{4}$ \\
        $\KKM[23456] \perp \D[78]{2}$
    };
    \node (PD9) [IIB, on grid, right = of PD8, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[123456789]{9}$ (1) \nodepart{second}
        $\F[2] \perp \D[3456789]{7}$ \\
        $\NS[23456] \perp \D[789]{3}$ 
    };
    \draw [TDuality,<->] (PD52.east) to node[anchor=south] {$T_{6}$} (PD6.west);
    \draw [TDuality,<->] (PD6.east) to node[anchor=south] {$T_{7}$} (PD7.west);
    \draw [TDuality,<->] (PD7.east) to node[anchor=south] {$T_{8}$} (PD8.west);
    \draw [TDuality,<->] (PD8.east) to node[anchor=south] {$T_{9}$} (PD9.west);



    
    \node (F1D42) [IIA, on grid, below = of PD52, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[2345]{4}$ (0) \nodepart{second}
        $\W[9] \parallel \D[123459]{6}$ \\
        $\F[2] \perp \D[1345]{4}$ \\
        $\NS[23459] \perp \D[19]{2}$ \\
        $\NS[45789] \perp \D[123789]{6}$ \\
        $\KKM[34589] \perp \D[1289]{4}$ \\
        $\KKM[56789] \perp \D[12346789]{8}$ 
    };
    \draw [TDuality,<-, dashed] (F1D42) to ([xshift=-3cm]F1D42);
    \node (F1D5) [IIB, on grid, right = of F1D42, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[23456]{5}$ (0) \nodepart{second}
        $\W[9] \parallel \D[1234569]{7}$ \\
        $\F[2] \perp \D[13456]{5}$ \\
        $\NS[23456] \perp \D[1]{1}$ \\
        $\NS[45689] \perp \D[12389]{5}$ \\
        $\KKM[34569] \perp \D[129]{3}$ \\
        $\KKM[56789] \perp \D[1234789]{7}$ 
    };
    \node (F1D6) [IIA, on grid, right = of F1D5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[234567]{6}$ (0) \nodepart{second}
        $\W[9] \parallel \D[12345679]{8}$ \\
        $\F[2] \perp \D[134567]{6}$ \\
        $\NS[45679] \perp \D[1239]{4}$ \\
        $\KKM[34567] \perp \D[12]{2}$ \\
        $\KKM[56789] \perp \D[123489]{6}$ 
    };
    \node (F1D7) [IIB, on grid, right = of F1D6, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[2345678]{7}$ (0) \nodepart{second}
        $\W[9] \parallel \D[123456789]{9}$ \\
        $\F[2] \perp \D[1345678]{7}$ \\
        $\NS[23456] \perp \D[178]{3}$ \\
        $\KKM[23459] \perp \D[16789]{5}$ 
    };
    \node (F1D8) [IIA, on grid, right = of F1D7, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[23456789]{8}$ (0) \nodepart{second}
        $\F[2] \perp \D[13456789]{8}$ \\
        $\KKM[23456] \perp \D[1789]{4}$ 
    };
    
    \draw [TDuality,<->] (F1D42) to node[anchor=south] {$T_{6}$} (F1D5);
    \draw [TDuality,<->] (F1D5) to node[anchor=south] {$T_{7}$} (F1D6);
    \draw [TDuality,<->] (F1D6) to node[anchor=south] {$T_{8}$} (F1D7);
    \draw [TDuality,<->] (F1D7) to node[anchor=south] {$T_{9}$} (F1D8);
    
    \draw [TDuality,<->] (PD52) to node[anchor=west] {$T_{1}$} (F1D42);
    \draw [TDuality,<->] (PD6) to node[anchor=west] {$T_{1}$} (F1D5);
    \draw [TDuality,<->] (PD7) to node[anchor=west] {$T_{1}$} (F1D6);
    \draw [TDuality,<->] (PD8) to node[anchor=west] {$T_{1}$} (F1D7);
    \draw [TDuality,<->] (PD9) to node[anchor=west] {$T_{1}$} (F1D8);


    
\end{tikzpicture}

==> TikzDrawings/LSEs/P-Dp-Configurations.tex <==
\tikzsetnextfilename{P-Dp-Configurations}
\begin{tikzpicture}[node distance = 5cm and 5cm]
    % nodes P Dp
    \node (PD1) [IIB, on grid, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[1]{1}$ (1) \nodepart{second} 
        $\W[9] \parallel \D[9]{1}$ \\
        $\KKM[56789] \parallel \D[56789]{5}$ 
    };
    \node (PD2) [IIA, on grid, right = of PD1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[12]{2}$ (1) \nodepart{second}
        $\W[9] \parallel \D[29]{2}$ \\
        $\F[2] \parallel \D{0}$ \\
        $\NS[56789] \parallel \D[256789]{6}$ \\
        $\KKM[26789] \parallel \D[6789]{4}$
    };
    \node (PD3) [IIB, on grid, right = of PD2, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[123]{3}$ (1) \nodepart{second}
        $\W[9] \parallel \D[239]{3}$ \\
        $\F[2] \perp \D[3]{1}$ \\
        $\NS[26789] \perp \D[36789]{5}$ \\
        $\KKM[23789] \parallel \D[789]{3}$ \\
        $\KKM[56789] \parallel \D[2356789]{7}$ 
    };
    \node (PD4) [IIA, on grid, right = of PD3, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[1234]{4}$ (1) \nodepart{second}
        $\W[9] \parallel \D[2349]{4}$ \\
        $\F[2] \perp \D[34]{2}$ \\
        $\NS[23789] \perp \D[4789]{4}$ \\
        $\NS[56789] \parallel \D[23456789]{8}$ \\
        $\KKM[23489] \parallel \D[89]{2}$ \\
        $\KKM[46789] \perp \D[236789]{6}$
    };
    \node (PD5) [IIB, on grid, right = of PD4, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[12345]{5}$ (1) \nodepart{second}
        $\W[9] \parallel \D[23459]{5}$ \\
        $\F[2] \perp \D[345]{3}$ \\
        $\NS[23489] \perp \D[589]{3}$ \\
        $\NS[26789] \perp \D[3456789]{7}$ \\
        $\KKM[23459] \parallel \D[9]{1}$ \\
        $\KKM[23789] \perp \D[45789]{5}$ 
    };
    \node (PD6) [IIA, on grid, right = of PD5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[123456]{6}$ (1) \nodepart{second}
        $\W[9] \parallel \D[234569]{6}$ \\
        $\F[2] \perp \D[3456]{4}$ \\
        $\NS[23459] \perp \D[69]{2}$ \\
        $\NS[23789] \perp \D[456789]{6}$ \\
        $\KKM[23456] \parallel \D{0}$ \\
        $\KKM[23489] \perp \D[5689]{4}$
    };
    \node (PD7) [IIB, on grid, right = of PD6, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[1234567]{7}$ (1) \nodepart{second}
        $\W[9] \parallel \D[2345679]{7}$ \\
        $\F[2] \perp \D[34567]{5}$ \\
        $\NS[23456] \perp \D[7]{1}$ \\
        $\NS[23489] \perp \D[56789]{5}$ \\
        $\KKM[23459] \perp \D[679]{3}$ 
    };
    \node (PD8) [IIA, on grid, right = of PD7, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[12345678]{8}$ (1) \nodepart{second}
        $\W[9] \parallel \D[23456789]{8}$ \\
        $\F[2] \perp \D[345678]{6}$ \\
        $\NS[23459] \perp \D[6789]{4}$ \\
        $\KKM[23456] \perp \D[78]{2}$
    };
    \node (PD9) [IIB, on grid, right = of PD8, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[123456789]{9}$ (1) \nodepart{second}
        $\F[2] \perp \D[3456789]{7}$ \\
        $\NS[23456] \perp \D[789]{3}$ 
    };
    % arrows between P Dp and P Dp+1
    \draw [TDuality,<->] (PD1.east) to node[anchor=south] {$T_{2}$} (PD2.west);
    \draw [TDuality,<->] (PD2.east) to node[anchor=south] {$T_{3}$} (PD3.west);
    \draw [TDuality,<->] (PD3.east) to node[anchor=south] {$T_{4}$} (PD4.west);
    \draw [TDuality,<->] (PD4.east) to node[anchor=south] {$T_{5}$} (PD5.west);
    \draw [TDuality,<->] (PD5.east) to node[anchor=south] {$T_{6}$} (PD6.west);
    \draw [TDuality,<->] (PD6.east) to node[anchor=south] {$T_{7}$} (PD7.west);
    \draw [TDuality,<->] (PD7.east) to node[anchor=south] {$T_{8}$} (PD8.west);
    \draw [TDuality,<->] (PD8.east) to node[anchor=south] {$T_{9}$} (PD9.west);

    % nodes F1 Dp
    \node (F1D0) [IIA, on grid, below = of PD1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \parallel \D{0}$ (0) \nodepart{second}
        $\W[9] \parallel \D[19]{2}$ \\
        $\NS[56789] \parallel \D[156789]{6}$ 
    };
    \node (F1D1) [IIB, on grid, right = of F1D0, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[2]{1}$ (0) \nodepart{second}
        $\W[9] \parallel \D[129]{3}$ \\
        $\F[2] \perp \D[1]{1}$ \\
        $\NS[26789] \perp \D[16789]{5}$ \\
        $\KKM[56789] \parallel \D[1256789]{7}$ 
    };
    \node (F1D2) [IIA, on grid, right = of F1D1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[23]{2}$ (0) \nodepart{second}
        $\W[9] \parallel \D[1239]{4}$ \\
        $\F[2] \perp \D[13]{2}$ \\
        $\NS[23789] \perp \D[1789]{4}$ \\
        $\NS[56789] \parallel \D[12356789]{8}$ \\
        $\KKM[36789] \perp \D[126789]{6}$ 
    };
    \node (F1D3) [IIB, on grid, right = of F1D2, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[234]{3}$ (0) \nodepart{second}
        $\W[9] \parallel \D[12349]{5}$ \\
        $\F[2] \perp \D[134]{3}$ \\
        $\NS[23489] \perp \D[189]{3}$ \\
        $\NS[46789] \perp \D[1236789]{7}$ \\
        $\KKM[34789] \perp \D[12789]{5}$ \\
        $\KKM[56789] \parallel \D[123456789]{9}$ 
    };
    \node (F1D4) [IIA, on grid, right = of F1D3, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[2345]{4}$ (0) \nodepart{second}
        $\W[9] \parallel \D[123459]{6}$ \\
        $\F[2] \perp \D[1345]{4}$ \\
        $\NS[23459] \perp \D[19]{2}$ \\
        $\NS[45789] \perp \D[123789]{6}$ \\
        $\KKM[34589] \perp \D[1289]{4}$ \\
        $\KKM[56789] \perp \D[12346789]{8}$ 
    };
    \node (F1D5) [IIB, on grid, right = of F1D4, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[23456]{5}$ (0) \nodepart{second}
        $\W[9] \parallel \D[1234569]{7}$ \\
        $\F[2] \perp \D[13456]{5}$ \\
        $\NS[23456] \perp \D[1]{1}$ \\
        $\NS[45689] \perp \D[12389]{5}$ \\
        $\KKM[34569] \perp \D[129]{3}$ \\
        $\KKM[56789] \perp \D[1234789]{7}$ 
    };
    \node (F1D6) [IIA, on grid, right = of F1D5, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[234567]{6}$ (0) \nodepart{second}
        $\W[9] \parallel \D[12345679]{8}$ \\
        $\F[2] \perp \D[134567]{6}$ \\
        $\NS[45679] \perp \D[1239]{4}$ \\
        $\KKM[34567] \perp \D[12]{2}$ \\
        $\KKM[56789] \perp \D[123489]{6}$ 
    };
    \node (F1D7) [IIB, on grid, right = of F1D6, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[2345678]{7}$ (0) \nodepart{second}
        $\W[9] \parallel \D[123456789]{9}$ \\
        $\F[2] \perp \D[1345678]{7}$ \\
        $\NS[23456] \perp \D[178]{3}$ \\
        $\KKM[23459] \perp \D[16789]{5}$ 
    };
    \node (F1D8) [IIA, on grid, right = of F1D7, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[23456789]{8}$ (0) \nodepart{second}
        $\F[2] \perp \D[13456789]{8}$ \\
        $\KKM[23456] \perp \D[1789]{4}$ 
    };
    % arrows between F1 Dp and F1 Dp+1
    \draw [TDuality,<->] (F1D0) to node[anchor=south] {$T_{2}$} (F1D1);
    \draw [TDuality,<->] (F1D1) to node[anchor=south] {$T_{3}$} (F1D2);
    \draw [TDuality,<->] (F1D2) to node[anchor=south] {$T_{4}$} (F1D3);
    \draw [TDuality,<->] (F1D3) to node[anchor=south] {$T_{5}$} (F1D4);
    \draw [TDuality,<->] (F1D4) to node[anchor=south] {$T_{6}$} (F1D5);
    \draw [TDuality,<->] (F1D5) to node[anchor=south] {$T_{7}$} (F1D6);
    \draw [TDuality,<->] (F1D6) to node[anchor=south] {$T_{8}$} (F1D7);
    \draw [TDuality,<->] (F1D7) to node[anchor=south] {$T_{9}$} (F1D8);
    
    % arrows between P Dp and F1 Dp-1
    \draw [TDuality,<->] (PD1) to node[anchor=west] {$T_{1}$} (F1D0);
    \draw [TDuality,<->] (PD2) to node[anchor=west] {$T_{1}$} (F1D1);
    \draw [TDuality,<->] (PD3) to node[anchor=west] {$T_{1}$} (F1D2);
    \draw [TDuality,<->] (PD4) to node[anchor=west] {$T_{1}$} (F1D3);
    \draw [TDuality,<->] (PD5) to node[anchor=west] {$T_{1}$} (F1D4);
    \draw [TDuality,<->] (PD6) to node[anchor=west] {$T_{1}$} (F1D5);
    \draw [TDuality,<->] (PD7) to node[anchor=west] {$T_{1}$} (F1D6);
    \draw [TDuality,<->] (PD8) to node[anchor=west] {$T_{1}$} (F1D7);
    \draw [TDuality,<->] (PD9) to node[anchor=west] {$T_{1}$} (F1D8);

    % special P F1 node
    \node (PF1) [IIAB, on grid, below = 10cm of PD1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \F[1]$ (1) \nodepart{second}
        $\W[9] \parallel \F[9]$ \\
        $\NS[56789] \parallel \KKM[56789]$ 
    };
    \draw [SDuality] (PD1.south west) to [bend right = 15] node[anchor=east] {$S$} (PF1.north west);
\end{tikzpicture}

==> TikzDrawings/LSEs/P-Dp-ConfigurationsShortened.tex <==
\tikzsetnextfilename{P-Dp-Configurations-Shortened}
\begin{tikzpicture}[node distance = 5cm and 6cm]
    % nodes P Dp
    \node (PD1) [IIB, on grid, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[1]{1}$ (1) \nodepart{second} 
        $\W[9] \parallel \D[9]{1}$ \\
        $\KKM[56789] \parallel \D[56789]{5}$ 
    };
    \node (PD2) [IIA, on grid, right = of PD1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[12]{2}$ (1) \nodepart{second}
        $\W[9] \parallel \D[29]{2}$ \\
        $\F[2] \parallel \D{0}$ \\
        $\NS[56789] \parallel \D[256789]{6}$ \\
        $\KKM[26789] \parallel \D[6789]{4}$
    };
    \node (PD3) [IIB, on grid, right = of PD2, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\W[1] \parallel \D[123]{3}$ (1) \nodepart{second}
        $\W[9] \parallel \D[239]{3}$ \\
        $\F[2] \perp \D[3]{1}$ \\
        $\NS[26789] \perp \D[36789]{5}$ \\
        $\KKM[23789] \parallel \D[789]{3}$ \\
        $\KKM[56789] \parallel \D[2356789]{7}$ 
    };
    % arrows between P Dp and P Dp+1
    \draw [TDuality,<->] (PD1.east) to node[anchor=south] {$T_{2}$} (PD2.west);
    \draw [TDuality,<->] (PD2.east) to node[anchor=south] {$T_{3}$} (PD3.west);

    % nodes F1 Dp
    \node (F1D0) [IIA, on grid, below = of PD1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \parallel \D{0}$ (0) \nodepart{second}
        $\W[9] \parallel \D[19]{2}$ \\
        $\NS[56789] \parallel \D[156789]{6}$ 
    };
    \node (F1D1) [IIB, on grid, right = of F1D0, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[2]{1}$ (0) \nodepart{second}
        $\W[9] \parallel \D[129]{3}$ \\
        $\F[2] \perp \D[1]{1}$ \\
        $\NS[26789] \perp \D[16789]{5}$ \\
        $\KKM[56789] \parallel \D[1256789]{7}$ 
    };
    \node (F1D2) [IIA, on grid, right = of F1D1, rectangle split, rectangle split parts=2, draw, align=center] 
    {$\F[1] \perp \D[23]{2}$ (0) \nodepart{second}
        $\W[9] \parallel \D[1239]{4}$ \\
        $\F[2] \perp \D[13]{2}$ \\
        $\NS[23789] \perp \D[1789]{4}$ \\
        $\NS[56789] \parallel \D[12356789]{8}$ \\
        $\KKM[36789] \perp \D[126789]{6}$ 
    };
    % arrows between F1 Dp and F1 Dp+1
    \draw [TDuality,<->] (F1D0) to node[anchor=south] {$T_{2}$} (F1D1);
    \draw [TDuality,<->] (F1D1) to node[anchor=south] {$T_{3}$} (F1D2);
    
    % arrows between P Dp and F1 Dp-1
    \draw [TDuality,<->] (PD1) to node[anchor=west] {$T_{1}$} (F1D0);
    \draw [TDuality,<->] (PD2) to node[anchor=west] {$T_{1}$} (F1D1);
    \draw [TDuality,<->] (PD3) to node[anchor=west] {$T_{1}$} (F1D2);
    
    % arrows going out of the diagram
    \draw [TDuality,dashed,<-] (PD3) to ([xshift=3cm]PD3);
    \draw [TDuality,dashed,<-] (F1D2) to ([xshift=3cm]F1D2);

\end{tikzpicture}

==> TikzDrawings/LSEs/P-NS5-Configurations.tex <==
\tikzsetnextfilename{PNS5Configurations}
\begin{tikzpicture}[node distance = 10cm and 6cm]
    % nodes P/F1 NS5/KKM
    \node (PNS5) [IIAB, on grid, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\W[1] \parallel \NS[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \NS[23459]$ \\
        $\F[9] \parallel \KKM[23459]$ \\
        $\NS[23789] \perp \NS[45789]$ \\
        $\KKM[23789] \perp \KKM[45789]$ \\
        $\D[23]{2} \perp \D[45]{2}$ \\
        $\D[89]{2} \parallel \D[234589]{6}$ \\
        $\D[236789]{6} \perp \D[456789]{6}$ \\
        $\D{0} \parallel \D[2345]{4}$ \\
        $\D[2389]{4} \perp \D[4589]{4}$ \\
        $\D[6789]{4} \parallel \D[23456789]{8}$ \nodepart{third}
        $\W[9] \parallel \NS[23459]$ \\
        $\F[9] \parallel \KKM[23459]$ \\
        $\NS[23789] \perp \KKM[45789]$ \\
        $\D[2]{1} \perp \D[345]{3}$ \\
        $\D[23489]{5} \perp \D[589]{3}$ \\
        $\D[26789]{5} \perp \D[3456789]{7}$ 
    };
    \node (PKKM) [IIAB, on grid, right = of PNS5, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\W[1] \parallel \KKM[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \KKM[23459]$ \\
        $\F[9] \parallel \NS[23459]$ \\
        $\NS[23789] \perp \KKM[45789]$ \\
        $\D[29]{2} \perp \D[3459]{4}$ \\
        $\D[2789]{4} \perp \D[345789]{6}$ \nodepart{third}
        $\W[9] \parallel \KKM[23459]$ \\
        $\F[9] \parallel \NS[23459]$ \\
        $\NS[23789] \perp \NS[45789]$ \\
        $\KKM[23789] \perp \KKM[45789]$ \\
        $\D[9]{1} \parallel \D[23459]{5}$ \\
        $\D[23789]{5} \perp \D[45789]{5}$ \\
        $\D[239]{3} \perp \D[459]{3}$ \\
        $\D[789]{3} \parallel \D[2345789]{7}$ 
    };
    \node (F1NS5) [IIAB, on grid, below = of PNS5, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\F[1] \parallel \NS[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \KKM[23459]$ \\
        $\F[9] \parallel \NS[23459]$ \\
        $\NS[23789] \perp \KKM[45789]$ \\
        $\D[12]{2} \perp \D[1345]{4}$ \\
        $\D[1289]{4} \perp \D[134589]{6}$ \\
        $\D[126789]{6} \perp \D[13456789]{8}$ \nodepart{third}
        $\W[9] \parallel \KKM[23459]$ \\
        $\F[9] \parallel \NS[23459]$ \\
        $\NS[23789] \perp \NS[45789]$ \\
        $\KKM[23789] \perp \KKM[45789]$ \\
        $\D[1]{1} \parallel \D[12345]{5}$ \\
        $\D[12389]{5} \perp \D[14589]{5}$ \\
        $\D[16789]{5} \parallel \D[123456789]{9}$ \\
        $\D[123]{3} \perp \D[145]{3}$ \\
        $\D[189]{3} \parallel \D[1234589]{7}$ \\
        $\D[1236789]{7} \perp \D[1456789]{7}$ 
    };
    \node (F1KKM) [IIAB, on grid, below = of PKKM, rectangle split, rectangle split parts=3, draw, align=center] 
    {$\F[1] \parallel \KKM[12345]$ (1) \nodepart{second}
        $\W[9] \parallel \NS[23459]$ \\
        $\F[9] \parallel \KKM[23459]$ \\
        $\NS[23789] \perp \NS[45789]$ \\
        $\KKM[23789] \perp \KKM[45789]$ \\
        $\D[19]{2} \parallel \D[123459]{6}$ \\
        $\D[123789]{6} \perp \D[145789]{6}$ \\
        $\D[1239]{4} \perp \D[1459]{4}$ \\
        $\D[1789]{4} \parallel \D[12345789]{8}$ \nodepart{third}
        $\W[9] \parallel \NS[23459]$ \\
        $\F[9] \parallel \KKM[23459]$ \\
        $\NS[23789] \perp \KKM[45789]$ \\
        $\D[129]{3} \perp \D[13459]{5}$ \\
        $\D[12789]{5} \perp \D[1345789]{7}$ 
    };
    % arrows between P Dp and P Dp+1
    \draw [TDuality,<->] (PNS5.east) to node[anchor=south] {$T_{6}$} (PKKM.west);
    \draw [TDuality,<->] (PNS5.south) to node[anchor=west] {$T_{1}$} (F1NS5.north);
    \draw [TDuality,<->] (PKKM.south) to node[anchor=west] {$T_{1}$} (F1KKM.north);
    \draw [TDuality,<->] (F1NS5.east) to node[anchor=south] {$T_{6}$} (F1KKM.west);
    
\end{tikzpicture}
